Don't Be Greedy: Leveraging Community Structure to Find High Quality Seed Sets for Influence Maximization

We consider the problem of maximizing the spread of influence in a social network by choosing a fixed number of initial seeds --- a central problem in the study of network cascades. The majority of existing work on this problem, formally referred to as the influence maximization problem, is designed for submodular cascades. Despite the empirical evidence that many cascades are non-submodular, little work has been done focusing on non-submodular influence maximization. We propose a new heuristic for solving the influence maximization problem and show via simulations on real-world and synthetic networks that our algorithm outputs more influential seed sets than the state-of-the-art greedy algorithm in many natural cases, with average improvements of 7% for submodular cascades, and 55% for non-submodular cascades. Our heuristic uses a dynamic programming approach on a hierarchical decomposition of the social network to leverage the relation between the spread of cascades and the community structure of social networks. We verify the importance of network structure by showing the quality of the hierarchical decomposition impacts the quality of seed set output by our algorithm. We also present "worst-case" theoretical results proving that in certain settings our algorithm outputs seed sets that are a factor of $\Theta(\sqrt{n})$ more influential than those of the greedy algorithm, where $n$ is the number of nodes in the network. Finally, we generalize our algorithm to a message passing version that can be used to find seed sets that have at least as much influence as the dynamic programming algorithms.

==> fig/ContagionReference.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,540)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(969.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,165){\makebox(0,0)[r]{$0.2$}}
\put(969.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,249){\makebox(0,0)[r]{$0.4$}}
\put(969.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,332){\makebox(0,0)[r]{$0.6$}}
\put(969.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,416){\makebox(0,0)[r]{$0.8$}}
\put(969.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,499){\makebox(0,0)[r]{$1$}}
\put(969.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286,41){\makebox(0,0){$2$}}
\put(286.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,41){\makebox(0,0){$4$}}
\put(462.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637,41){\makebox(0,0){$6$}}
\put(637.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,41){\makebox(0,0){$8$}}
\put(813.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,41){\makebox(0,0){$10$}}
\put(989.0,479.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(110.0,82.0){\rule[-0.200pt]{211.751pt}{0.400pt}}
\put(989.0,82.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(110.0,499.0){\rule[-0.200pt]{211.751pt}{0.400pt}}
\put(130,458){\makebox(0,0)[l]{ICM}}
\put(230.0,458.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.58)(1.051,0.498){81}{\rule{0.938pt}{0.120pt}}
\multiput(110.00,81.17)(86.053,42.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(198.00,124.58)(1.195,0.498){71}{\rule{1.051pt}{0.120pt}}
\multiput(198.00,123.17)(85.818,37.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(286.00,161.58)(1.301,0.498){65}{\rule{1.135pt}{0.120pt}}
\multiput(286.00,160.17)(85.644,34.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(374.00,195.58)(1.477,0.497){57}{\rule{1.273pt}{0.120pt}}
\multiput(374.00,194.17)(85.357,30.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(462.00,225.58)(1.584,0.497){53}{\rule{1.357pt}{0.120pt}}
\multiput(462.00,224.17)(85.183,28.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(550.00,253.58)(1.831,0.496){45}{\rule{1.550pt}{0.120pt}}
\multiput(550.00,252.17)(83.783,24.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(637.00,277.58)(1.934,0.496){43}{\rule{1.630pt}{0.120pt}}
\multiput(637.00,276.17)(84.616,23.000){2}{\rule{0.815pt}{0.400pt}}
\multiput(725.00,300.58)(2.350,0.495){35}{\rule{1.953pt}{0.119pt}}
\multiput(725.00,299.17)(83.947,19.000){2}{\rule{0.976pt}{0.400pt}}
\multiput(813.00,319.58)(2.483,0.495){33}{\rule{2.056pt}{0.119pt}}
\multiput(813.00,318.17)(83.734,18.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(901.00,337.58)(2.633,0.495){31}{\rule{2.171pt}{0.119pt}}
\multiput(901.00,336.17)(83.495,17.000){2}{\rule{1.085pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\times$}}
\put(198,124){\makebox(0,0){$\times$}}
\put(286,161){\makebox(0,0){$\times$}}
\put(374,195){\makebox(0,0){$\times$}}
\put(462,225){\makebox(0,0){$\times$}}
\put(550,253){\makebox(0,0){$\times$}}
\put(637,277){\makebox(0,0){$\times$}}
\put(725,300){\makebox(0,0){$\times$}}
\put(813,319){\makebox(0,0){$\times$}}
\put(901,337){\makebox(0,0){$\times$}}
\put(989,354){\makebox(0,0){$\times$}}
\put(280,458){\makebox(0,0){$\times$}}
\put(130,417){\makebox(0,0)[l]{LTM}}
\put(230.0,417.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.58)(1.051,0.498){81}{\rule{0.938pt}{0.120pt}}
\multiput(110.00,81.17)(86.053,42.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(198.00,124.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(198.00,123.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(286.00,165.58)(1.051,0.498){81}{\rule{0.938pt}{0.120pt}}
\multiput(286.00,164.17)(86.053,42.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(374.00,207.58)(1.051,0.498){81}{\rule{0.938pt}{0.120pt}}
\multiput(374.00,206.17)(86.053,42.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(462.00,249.58)(1.051,0.498){81}{\rule{0.938pt}{0.120pt}}
\multiput(462.00,248.17)(86.053,42.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(550.00,291.58)(1.065,0.498){79}{\rule{0.949pt}{0.120pt}}
\multiput(550.00,290.17)(85.031,41.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(637.00,332.58)(1.051,0.498){81}{\rule{0.938pt}{0.120pt}}
\multiput(637.00,331.17)(86.053,42.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(725.00,374.58)(1.051,0.498){81}{\rule{0.938pt}{0.120pt}}
\multiput(725.00,373.17)(86.053,42.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(813.00,416.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(813.00,415.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(901.00,457.58)(1.051,0.498){81}{\rule{0.938pt}{0.120pt}}
\multiput(901.00,456.17)(86.053,42.000){2}{\rule{0.469pt}{0.400pt}}
\put(110,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(198,124){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(286,165){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,207){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(462,249){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(550,291){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(637,332){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(725,374){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(813,416){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(901,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,499){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(280,417){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(130,376){\makebox(0,0)[l]{DICM}}
\put(230.0,376.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.60)(12.764,0.468){5}{\rule{8.900pt}{0.113pt}}
\multiput(110.00,81.17)(69.528,4.000){2}{\rule{4.450pt}{0.400pt}}
\multiput(198.00,86.58)(0.587,0.499){147}{\rule{0.569pt}{0.120pt}}
\multiput(198.00,85.17)(86.818,75.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(286.00,161.58)(1.301,0.498){65}{\rule{1.135pt}{0.120pt}}
\multiput(286.00,160.17)(85.644,34.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(374.00,195.58)(1.477,0.497){57}{\rule{1.273pt}{0.120pt}}
\multiput(374.00,194.17)(85.357,30.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(462.00,225.58)(1.584,0.497){53}{\rule{1.357pt}{0.120pt}}
\multiput(462.00,224.17)(85.183,28.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(550.00,253.58)(1.831,0.496){45}{\rule{1.550pt}{0.120pt}}
\multiput(550.00,252.17)(83.783,24.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(637.00,277.58)(1.934,0.496){43}{\rule{1.630pt}{0.120pt}}
\multiput(637.00,276.17)(84.616,23.000){2}{\rule{0.815pt}{0.400pt}}
\multiput(725.00,300.58)(2.350,0.495){35}{\rule{1.953pt}{0.119pt}}
\multiput(725.00,299.17)(83.947,19.000){2}{\rule{0.976pt}{0.400pt}}
\multiput(813.00,319.58)(2.483,0.495){33}{\rule{2.056pt}{0.119pt}}
\multiput(813.00,318.17)(83.734,18.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(901.00,337.58)(2.633,0.495){31}{\rule{2.171pt}{0.119pt}}
\multiput(901.00,336.17)(83.495,17.000){2}{\rule{1.085pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\triangle$}}
\put(198,86){\makebox(0,0){$\triangle$}}
\put(286,161){\makebox(0,0){$\triangle$}}
\put(374,195){\makebox(0,0){$\triangle$}}
\put(462,225){\makebox(0,0){$\triangle$}}
\put(550,253){\makebox(0,0){$\triangle$}}
\put(637,277){\makebox(0,0){$\triangle$}}
\put(725,300){\makebox(0,0){$\triangle$}}
\put(813,319){\makebox(0,0){$\triangle$}}
\put(901,337){\makebox(0,0){$\triangle$}}
\put(989,354){\makebox(0,0){$\triangle$}}
\put(280,376){\makebox(0,0){$\triangle$}}
\put(130,335){\makebox(0,0)[l]{SCM}}
\put(230.0,335.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\put(110,81.67){\rule{21.199pt}{0.400pt}}
\multiput(110.00,81.17)(44.000,1.000){2}{\rule{10.600pt}{0.400pt}}
\multiput(198.00,83.59)(9.727,0.477){7}{\rule{7.140pt}{0.115pt}}
\multiput(198.00,82.17)(73.181,5.000){2}{\rule{3.570pt}{0.400pt}}
\multiput(286.00,88.58)(3.770,0.492){21}{\rule{3.033pt}{0.119pt}}
\multiput(286.00,87.17)(81.704,12.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(374.00,100.58)(1.852,0.496){45}{\rule{1.567pt}{0.120pt}}
\multiput(374.00,99.17)(84.748,24.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(462.00,124.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(462.00,123.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(550.00,165.58)(0.649,0.499){131}{\rule{0.619pt}{0.120pt}}
\multiput(550.00,164.17)(85.714,67.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(637.58,232.00)(0.499,0.511){173}{\rule{0.120pt}{0.509pt}}
\multiput(636.17,232.00)(88.000,88.943){2}{\rule{0.400pt}{0.255pt}}
\multiput(725.58,322.00)(0.499,0.534){173}{\rule{0.120pt}{0.527pt}}
\multiput(724.17,322.00)(88.000,92.906){2}{\rule{0.400pt}{0.264pt}}
\multiput(813.00,416.58)(0.699,0.499){123}{\rule{0.659pt}{0.120pt}}
\multiput(813.00,415.17)(86.633,63.000){2}{\rule{0.329pt}{0.400pt}}
\multiput(901.00,479.58)(2.230,0.496){37}{\rule{1.860pt}{0.119pt}}
\multiput(901.00,478.17)(84.139,20.000){2}{\rule{0.930pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(198,83){\makebox(0,0){$\circ$}}
\put(286,88){\makebox(0,0){$\circ$}}
\put(374,100){\makebox(0,0){$\circ$}}
\put(462,124){\makebox(0,0){$\circ$}}
\put(550,165){\makebox(0,0){$\circ$}}
\put(637,232){\makebox(0,0){$\circ$}}
\put(725,322){\makebox(0,0){$\circ$}}
\put(813,416){\makebox(0,0){$\circ$}}
\put(901,479){\makebox(0,0){$\circ$}}
\put(989,499){\makebox(0,0){$\circ$}}
\put(280,335){\makebox(0,0){$\circ$}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(110.0,82.0){\rule[-0.200pt]{211.751pt}{0.400pt}}
\put(989.0,82.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(110.0,499.0){\rule[-0.200pt]{211.751pt}{0.400pt}}
\end{picture}


==> fig/DeflatedIndependentCascade.107-edges-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,129){\makebox(0,0)[r]{$20$}}
\put(369.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,176){\makebox(0,0)[r]{$40$}}
\put(369.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,223){\makebox(0,0)[r]{$60$}}
\put(369.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,269){\makebox(0,0)[r]{$80$}}
\put(369.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,316){\makebox(0,0)[r]{$100$}}
\put(369.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,363){\makebox(0,0)[r]{$120$}}
\put(369.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$140$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(130,372){\makebox(0,0)[l]{DPIM}}
\put(270.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(109.17,82.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(124.58,102.00)(0.494,4.500){25}{\rule{0.119pt}{3.614pt}}
\multiput(123.17,102.00)(14.000,115.498){2}{\rule{0.400pt}{1.807pt}}
\multiput(138.58,225.00)(0.494,1.378){25}{\rule{0.119pt}{1.186pt}}
\multiput(137.17,225.00)(14.000,35.539){2}{\rule{0.400pt}{0.593pt}}
\put(152,263.17){\rule{2.900pt}{0.400pt}}
\multiput(152.00,262.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(166.00,265.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(166.00,264.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(180.58,272.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(179.17,272.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(194.58,288.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(193.17,288.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(208.00,304.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(208.00,303.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(222.00,312.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(222.00,313.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(236.00,310.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(236.00,309.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(250.00,324.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(250.00,323.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(263.00,336.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(263.00,335.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(277.00,342.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(277.00,341.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(291.00,346.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(291.00,345.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(305.00,355.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(305.00,354.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(319.00,358.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(319.00,357.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(333.00,367.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(333.00,368.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(347.00,361.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(347.00,360.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(361.00,373.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(361.00,372.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(375.00,378.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(375.00,377.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,102){\makebox(0,0){$\ast$}}
\put(138,225){\makebox(0,0){$\ast$}}
\put(152,263){\makebox(0,0){$\ast$}}
\put(166,265){\makebox(0,0){$\ast$}}
\put(180,272){\makebox(0,0){$\ast$}}
\put(194,288){\makebox(0,0){$\ast$}}
\put(208,304){\makebox(0,0){$\ast$}}
\put(222,314){\makebox(0,0){$\ast$}}
\put(236,310){\makebox(0,0){$\ast$}}
\put(250,324){\makebox(0,0){$\ast$}}
\put(263,336){\makebox(0,0){$\ast$}}
\put(277,342){\makebox(0,0){$\ast$}}
\put(291,346){\makebox(0,0){$\ast$}}
\put(305,355){\makebox(0,0){$\ast$}}
\put(319,358){\makebox(0,0){$\ast$}}
\put(333,369){\makebox(0,0){$\ast$}}
\put(347,361){\makebox(0,0){$\ast$}}
\put(361,373){\makebox(0,0){$\ast$}}
\put(375,378){\makebox(0,0){$\ast$}}
\put(389,384){\makebox(0,0){$\ast$}}
\put(290,372){\makebox(0,0){$\ast$}}
\put(130,336){\makebox(0,0)[l]{Greedy}}
\put(270.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(109.17,82.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(124.58,101.00)(0.494,3.508){25}{\rule{0.119pt}{2.843pt}}
\multiput(123.17,101.00)(14.000,90.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(138.58,197.00)(0.494,2.113){25}{\rule{0.119pt}{1.757pt}}
\multiput(137.17,197.00)(14.000,54.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(152.58,255.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(151.17,255.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(166.00,281.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(166.00,280.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(180.00,286.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(180.00,287.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(194.58,281.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(193.17,281.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(208.00,303.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(208.00,304.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(222.00,302.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(222.00,301.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(236.58,305.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(235.17,305.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\put(250,319.17){\rule{2.700pt}{0.400pt}}
\multiput(250.00,320.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(263.00,319.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(263.00,318.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(277.00,330.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(277.00,329.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(291.00,333.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(291.00,332.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(305.00,342.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(305.00,343.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(319.00,340.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(319.00,339.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(333.00,351.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(333.00,350.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\put(361,356.17){\rule{2.900pt}{0.400pt}}
\multiput(361.00,355.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(375.00,358.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(375.00,357.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,101){\makebox(0,0){$\circ$}}
\put(138,197){\makebox(0,0){$\circ$}}
\put(152,255){\makebox(0,0){$\circ$}}
\put(166,281){\makebox(0,0){$\circ$}}
\put(180,288){\makebox(0,0){$\circ$}}
\put(194,281){\makebox(0,0){$\circ$}}
\put(208,305){\makebox(0,0){$\circ$}}
\put(222,302){\makebox(0,0){$\circ$}}
\put(236,305){\makebox(0,0){$\circ$}}
\put(250,321){\makebox(0,0){$\circ$}}
\put(263,319){\makebox(0,0){$\circ$}}
\put(277,330){\makebox(0,0){$\circ$}}
\put(291,333){\makebox(0,0){$\circ$}}
\put(305,344){\makebox(0,0){$\circ$}}
\put(319,340){\makebox(0,0){$\circ$}}
\put(333,351){\makebox(0,0){$\circ$}}
\put(347,356){\makebox(0,0){$\circ$}}
\put(361,356){\makebox(0,0){$\circ$}}
\put(375,358){\makebox(0,0){$\circ$}}
\put(389,365){\makebox(0,0){$\circ$}}
\put(290,336){\makebox(0,0){$\circ$}}
\put(347.0,356.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/DeflatedIndependentCascade.ca-GrQc-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(90.00,81.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(105.58,90.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(104.17,90.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\put(120,113.17){\rule{3.100pt}{0.400pt}}
\multiput(120.00,112.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(135.00,115.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(135.00,114.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(150.00,130.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(150.00,129.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(165.58,143.00)(0.494,1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(164.17,143.00)(15.000,28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(195.00,173.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(195.00,172.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(210.58,183.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(209.17,183.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(225.00,199.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(225.00,198.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(240.00,212.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(240.00,211.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(254.00,219.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(254.00,218.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(269.58,231.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(268.17,231.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(284.00,251.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(284.00,250.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(299.00,256.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(299.00,255.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(314.58,269.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(313.17,269.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\put(329,288.17){\rule{3.100pt}{0.400pt}}
\multiput(329.00,287.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(344.00,290.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(344.00,289.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(359.58,300.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(358.17,300.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(374.00,320.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(374.00,319.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,90){\makebox(0,0){$\ast$}}
\put(120,113){\makebox(0,0){$\ast$}}
\put(135,115){\makebox(0,0){$\ast$}}
\put(150,130){\makebox(0,0){$\ast$}}
\put(165,143){\makebox(0,0){$\ast$}}
\put(180,173){\makebox(0,0){$\ast$}}
\put(195,173){\makebox(0,0){$\ast$}}
\put(210,183){\makebox(0,0){$\ast$}}
\put(225,199){\makebox(0,0){$\ast$}}
\put(240,212){\makebox(0,0){$\ast$}}
\put(254,219){\makebox(0,0){$\ast$}}
\put(269,231){\makebox(0,0){$\ast$}}
\put(284,251){\makebox(0,0){$\ast$}}
\put(299,256){\makebox(0,0){$\ast$}}
\put(314,269){\makebox(0,0){$\ast$}}
\put(329,288){\makebox(0,0){$\ast$}}
\put(344,290){\makebox(0,0){$\ast$}}
\put(359,300){\makebox(0,0){$\ast$}}
\put(374,320){\makebox(0,0){$\ast$}}
\put(389,328){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(180.0,173.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(110,336){\makebox(0,0)[l]{Greedy}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(90.00,81.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(105.00,90.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(105.00,89.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(120.00,98.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(120.00,97.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(135.00,107.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(135.00,106.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(150.00,115.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(150.00,114.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(165.00,123.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(165.00,122.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(180.00,131.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(180.00,130.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(195.00,139.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(195.00,138.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(210.00,148.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(210.00,147.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(225.00,156.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(225.00,155.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.00,164.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(240.00,163.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(254.00,172.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(254.00,171.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(269.00,180.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(269.00,179.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(284.00,189.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(284.00,188.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(299.00,197.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(299.00,196.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(314.00,205.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(314.00,204.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(329.00,213.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(329.00,212.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(344.00,221.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(344.00,220.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(359.00,230.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(359.00,229.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(374.00,238.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(374.00,237.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,90){\makebox(0,0){$\circ$}}
\put(120,98){\makebox(0,0){$\circ$}}
\put(135,107){\makebox(0,0){$\circ$}}
\put(150,115){\makebox(0,0){$\circ$}}
\put(165,123){\makebox(0,0){$\circ$}}
\put(180,131){\makebox(0,0){$\circ$}}
\put(195,139){\makebox(0,0){$\circ$}}
\put(210,148){\makebox(0,0){$\circ$}}
\put(225,156){\makebox(0,0){$\circ$}}
\put(240,164){\makebox(0,0){$\circ$}}
\put(254,172){\makebox(0,0){$\circ$}}
\put(269,180){\makebox(0,0){$\circ$}}
\put(284,189){\makebox(0,0){$\circ$}}
\put(299,197){\makebox(0,0){$\circ$}}
\put(314,205){\makebox(0,0){$\circ$}}
\put(329,213){\makebox(0,0){$\circ$}}
\put(344,221){\makebox(0,0){$\circ$}}
\put(359,230){\makebox(0,0){$\circ$}}
\put(374,238){\makebox(0,0){$\circ$}}
\put(389,246){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/DeflatedIndependentCascade.syn10d50c50a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(90.00,81.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(105.00,87.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(105.00,86.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(120.00,101.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(120.00,100.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(135.00,112.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(135.00,111.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(150.00,121.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(150.00,120.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(165.00,135.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(165.00,134.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(180.00,149.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(180.00,148.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(195.00,162.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(195.00,161.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(210.58,167.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(209.17,167.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(225.58,185.00)(0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(224.17,185.00)(15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(240.00,211.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(240.00,212.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(254.00,208.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(254.00,207.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(269.00,223.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(269.00,222.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(284.58,238.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(283.17,238.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(299.00,258.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(299.00,257.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(314.00,272.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(314.00,271.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(329.58,275.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(328.17,275.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(344.58,294.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(343.17,294.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(359.00,316.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(359.00,315.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(374.58,323.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(373.17,323.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,87){\makebox(0,0){$\ast$}}
\put(120,101){\makebox(0,0){$\ast$}}
\put(135,112){\makebox(0,0){$\ast$}}
\put(150,121){\makebox(0,0){$\ast$}}
\put(165,135){\makebox(0,0){$\ast$}}
\put(180,149){\makebox(0,0){$\ast$}}
\put(195,162){\makebox(0,0){$\ast$}}
\put(210,167){\makebox(0,0){$\ast$}}
\put(225,185){\makebox(0,0){$\ast$}}
\put(240,213){\makebox(0,0){$\ast$}}
\put(254,208){\makebox(0,0){$\ast$}}
\put(269,223){\makebox(0,0){$\ast$}}
\put(284,238){\makebox(0,0){$\ast$}}
\put(299,258){\makebox(0,0){$\ast$}}
\put(314,272){\makebox(0,0){$\ast$}}
\put(329,275){\makebox(0,0){$\ast$}}
\put(344,294){\makebox(0,0){$\ast$}}
\put(359,316){\makebox(0,0){$\ast$}}
\put(374,323){\makebox(0,0){$\ast$}}
\put(389,343){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{Greedy}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(90.00,81.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(105.00,86.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(105.00,85.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(120.00,94.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(120.00,93.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(135.00,107.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(135.00,106.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(150.58,111.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(149.17,111.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(165.00,127.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(165.00,126.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(180.58,135.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(179.17,135.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(195.00,152.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(195.00,151.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(210.00,160.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(210.00,159.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(225.58,172.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(224.17,172.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(240.00,189.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(240.00,188.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(254.58,197.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(253.17,197.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(269.00,213.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(269.00,212.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(284.00,217.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(284.00,216.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(299.58,230.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(298.17,230.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(314.00,250.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(314.00,249.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(329.58,254.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(328.17,254.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(359.58,275.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(358.17,275.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(374.58,295.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(373.17,295.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,86){\makebox(0,0){$\circ$}}
\put(120,94){\makebox(0,0){$\circ$}}
\put(135,107){\makebox(0,0){$\circ$}}
\put(150,111){\makebox(0,0){$\circ$}}
\put(165,127){\makebox(0,0){$\circ$}}
\put(180,135){\makebox(0,0){$\circ$}}
\put(195,152){\makebox(0,0){$\circ$}}
\put(210,160){\makebox(0,0){$\circ$}}
\put(225,172){\makebox(0,0){$\circ$}}
\put(240,189){\makebox(0,0){$\circ$}}
\put(254,197){\makebox(0,0){$\circ$}}
\put(269,213){\makebox(0,0){$\circ$}}
\put(284,217){\makebox(0,0){$\circ$}}
\put(299,230){\makebox(0,0){$\circ$}}
\put(314,250){\makebox(0,0){$\circ$}}
\put(329,254){\makebox(0,0){$\circ$}}
\put(344,275){\makebox(0,0){$\circ$}}
\put(359,275){\makebox(0,0){$\circ$}}
\put(374,295){\makebox(0,0){$\circ$}}
\put(389,316){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(344.0,275.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/DeflatedIndependentCascade.syn11d50c50a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(90.00,81.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(105.00,88.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(105.00,87.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(120.00,99.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(120.00,98.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(135.00,112.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(135.00,111.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.58,124.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(149.17,124.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(165.00,140.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(165.00,139.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\put(180,150.67){\rule{3.614pt}{0.400pt}}
\multiput(180.00,150.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(195.00,152.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(195.00,151.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(210.58,166.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(209.17,166.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(225.00,187.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(225.00,186.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.58,195.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(239.17,195.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(254.58,210.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(253.17,210.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(284.00,230.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(284.00,229.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(299.00,243.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(299.00,242.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(314.00,256.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(314.00,255.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(329.00,262.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(329.00,261.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(344.58,271.00)(0.494,0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(343.17,271.00)(15.000,24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(359.58,297.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(358.17,297.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(374.58,319.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(373.17,319.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,88){\makebox(0,0){$\ast$}}
\put(120,99){\makebox(0,0){$\ast$}}
\put(135,112){\makebox(0,0){$\ast$}}
\put(150,124){\makebox(0,0){$\ast$}}
\put(165,140){\makebox(0,0){$\ast$}}
\put(180,151){\makebox(0,0){$\ast$}}
\put(195,152){\makebox(0,0){$\ast$}}
\put(210,166){\makebox(0,0){$\ast$}}
\put(225,187){\makebox(0,0){$\ast$}}
\put(240,195){\makebox(0,0){$\ast$}}
\put(254,210){\makebox(0,0){$\ast$}}
\put(269,230){\makebox(0,0){$\ast$}}
\put(284,230){\makebox(0,0){$\ast$}}
\put(299,243){\makebox(0,0){$\ast$}}
\put(314,256){\makebox(0,0){$\ast$}}
\put(329,262){\makebox(0,0){$\ast$}}
\put(344,271){\makebox(0,0){$\ast$}}
\put(359,297){\makebox(0,0){$\ast$}}
\put(374,319){\makebox(0,0){$\ast$}}
\put(389,343){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(269.0,230.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(110,336){\makebox(0,0)[l]{Greedy}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(90.00,81.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(105.58,86.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(104.17,86.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(120.00,103.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(120.00,102.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(135.00,111.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(135.00,110.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.00,123.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(150.00,122.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(165.58,131.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(164.17,131.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(180.00,148.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(180.00,147.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(195.58,160.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(194.17,160.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(210.00,176.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(210.00,175.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(240.00,185.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(240.00,184.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(254.58,197.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(253.17,197.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(269.00,217.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(269.00,216.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(284.00,221.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(284.00,220.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(299.58,230.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(298.17,230.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(314.00,246.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(314.00,245.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(225.0,185.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(344.58,254.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(343.17,254.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(359.00,275.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(359.00,274.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(374.00,287.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(374.00,286.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,86){\makebox(0,0){$\circ$}}
\put(120,103){\makebox(0,0){$\circ$}}
\put(135,111){\makebox(0,0){$\circ$}}
\put(150,123){\makebox(0,0){$\circ$}}
\put(165,131){\makebox(0,0){$\circ$}}
\put(180,148){\makebox(0,0){$\circ$}}
\put(195,160){\makebox(0,0){$\circ$}}
\put(210,176){\makebox(0,0){$\circ$}}
\put(225,185){\makebox(0,0){$\circ$}}
\put(240,185){\makebox(0,0){$\circ$}}
\put(254,197){\makebox(0,0){$\circ$}}
\put(269,217){\makebox(0,0){$\circ$}}
\put(284,221){\makebox(0,0){$\circ$}}
\put(299,230){\makebox(0,0){$\circ$}}
\put(314,246){\makebox(0,0){$\circ$}}
\put(329,254){\makebox(0,0){$\circ$}}
\put(344,254){\makebox(0,0){$\circ$}}
\put(359,275){\makebox(0,0){$\circ$}}
\put(374,287){\makebox(0,0){$\circ$}}
\put(389,299){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(329.0,254.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/DeflatedIndependentCascade.syn8d15c15a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{MPA}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(90.00,81.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(105.00,90.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(105.00,89.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(120.00,101.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(120.00,100.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(135.00,111.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(135.00,110.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(150.00,120.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(150.00,119.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(165.00,131.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(165.00,130.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(180.00,138.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(180.00,137.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(195.00,148.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(195.00,147.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(210.00,157.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(210.00,156.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(225.00,165.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(225.00,164.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(240.00,179.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(240.00,178.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(254.00,187.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(254.00,186.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(269.00,200.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(269.00,199.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(284.00,208.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(284.00,207.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(299.00,219.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(299.00,218.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(314.00,226.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(314.00,225.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(329.00,240.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(329.00,239.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(344.58,245.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(343.17,245.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(359.00,263.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(359.00,262.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(374.00,270.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(374.00,269.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,90){\makebox(0,0){$\ast$}}
\put(120,101){\makebox(0,0){$\ast$}}
\put(135,111){\makebox(0,0){$\ast$}}
\put(150,120){\makebox(0,0){$\ast$}}
\put(165,131){\makebox(0,0){$\ast$}}
\put(180,138){\makebox(0,0){$\ast$}}
\put(195,148){\makebox(0,0){$\ast$}}
\put(210,157){\makebox(0,0){$\ast$}}
\put(225,165){\makebox(0,0){$\ast$}}
\put(240,179){\makebox(0,0){$\ast$}}
\put(254,187){\makebox(0,0){$\ast$}}
\put(269,200){\makebox(0,0){$\ast$}}
\put(284,208){\makebox(0,0){$\ast$}}
\put(299,219){\makebox(0,0){$\ast$}}
\put(314,226){\makebox(0,0){$\ast$}}
\put(329,240){\makebox(0,0){$\ast$}}
\put(344,245){\makebox(0,0){$\ast$}}
\put(359,263){\makebox(0,0){$\ast$}}
\put(374,270){\makebox(0,0){$\ast$}}
\put(389,279){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{DPIM}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(90.00,81.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(105.00,90.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(105.00,89.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(120.00,99.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(120.00,98.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(135.00,111.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(135.00,110.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(150.00,120.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(150.00,119.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(165.00,129.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(165.00,128.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(180.00,139.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(180.00,138.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(195.00,150.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(195.00,149.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(210.00,157.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(210.00,156.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(225.00,170.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(225.00,169.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(240.00,181.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(240.00,180.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(254.00,191.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(254.00,190.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(269.00,202.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(269.00,201.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(284.00,210.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(284.00,209.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(299.00,220.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(299.00,219.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(314.00,228.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(314.00,227.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(329.00,240.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(329.00,239.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(344.00,253.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(344.00,252.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(359.00,258.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(359.00,257.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(374.00,268.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(374.00,267.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,90){\makebox(0,0){$\circ$}}
\put(120,99){\makebox(0,0){$\circ$}}
\put(135,111){\makebox(0,0){$\circ$}}
\put(150,120){\makebox(0,0){$\circ$}}
\put(165,129){\makebox(0,0){$\circ$}}
\put(180,139){\makebox(0,0){$\circ$}}
\put(195,150){\makebox(0,0){$\circ$}}
\put(210,157){\makebox(0,0){$\circ$}}
\put(225,170){\makebox(0,0){$\circ$}}
\put(240,181){\makebox(0,0){$\circ$}}
\put(254,191){\makebox(0,0){$\circ$}}
\put(269,202){\makebox(0,0){$\circ$}}
\put(284,210){\makebox(0,0){$\circ$}}
\put(299,220){\makebox(0,0){$\circ$}}
\put(314,228){\makebox(0,0){$\circ$}}
\put(329,240){\makebox(0,0){$\circ$}}
\put(344,253){\makebox(0,0){$\circ$}}
\put(359,258){\makebox(0,0){$\circ$}}
\put(374,268){\makebox(0,0){$\circ$}}
\put(389,277){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/GoyalContagion.107-edges-txt.HD.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,129){\makebox(0,0)[r]{$20$}}
\put(369.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,176){\makebox(0,0)[r]{$40$}}
\put(369.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,223){\makebox(0,0)[r]{$60$}}
\put(369.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,269){\makebox(0,0)[r]{$80$}}
\put(369.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,316){\makebox(0,0)[r]{$100$}}
\put(369.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,363){\makebox(0,0)[r]{$120$}}
\put(369.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$140$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\put(110,82.17){\rule{2.900pt}{0.400pt}}
\multiput(110.00,81.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(124.00,84.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(124.00,83.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(138.00,87.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(138.00,86.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\put(152,92.17){\rule{2.900pt}{0.400pt}}
\multiput(152.00,91.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(166.00,94.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(166.00,93.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(180.00,100.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(180.00,99.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(194,103.17){\rule{2.900pt}{0.400pt}}
\multiput(194.00,102.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(208.58,105.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(207.17,105.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(222.00,124.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(222.00,123.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(236.00,136.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(236.00,135.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(250.58,145.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(249.17,145.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(277.00,163.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(277.00,162.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(291.00,168.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(291.00,167.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(305.00,171.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(305.00,170.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(319.58,175.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(318.17,175.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(333.58,194.00)(0.494,1.342){25}{\rule{0.119pt}{1.157pt}}
\multiput(332.17,194.00)(14.000,34.598){2}{\rule{0.400pt}{0.579pt}}
\multiput(347.00,231.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(347.00,230.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(361.58,236.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(360.17,236.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(375.58,260.00)(0.494,1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(374.17,260.00)(14.000,26.132){2}{\rule{0.400pt}{0.450pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,84){\makebox(0,0){$\ast$}}
\put(138,87){\makebox(0,0){$\ast$}}
\put(152,92){\makebox(0,0){$\ast$}}
\put(166,94){\makebox(0,0){$\ast$}}
\put(180,100){\makebox(0,0){$\ast$}}
\put(194,103){\makebox(0,0){$\ast$}}
\put(208,105){\makebox(0,0){$\ast$}}
\put(222,124){\makebox(0,0){$\ast$}}
\put(236,136){\makebox(0,0){$\ast$}}
\put(250,145){\makebox(0,0){$\ast$}}
\put(263,163){\makebox(0,0){$\ast$}}
\put(277,163){\makebox(0,0){$\ast$}}
\put(291,168){\makebox(0,0){$\ast$}}
\put(305,171){\makebox(0,0){$\ast$}}
\put(319,175){\makebox(0,0){$\ast$}}
\put(333,194){\makebox(0,0){$\ast$}}
\put(347,231){\makebox(0,0){$\ast$}}
\put(361,236){\makebox(0,0){$\ast$}}
\put(375,260){\makebox(0,0){$\ast$}}
\put(389,288){\makebox(0,0){$\ast$}}
\put(263.0,163.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\put(110,82.17){\rule{2.900pt}{0.400pt}}
\multiput(110.00,81.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(124.00,84.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(124.00,83.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(138,87.17){\rule{2.900pt}{0.400pt}}
\multiput(138.00,86.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(152,89.17){\rule{2.900pt}{0.400pt}}
\multiput(152.00,88.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(166.00,91.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,90.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(180,94.17){\rule{2.900pt}{0.400pt}}
\multiput(180.00,93.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(194.00,96.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,95.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(208,99.17){\rule{2.900pt}{0.400pt}}
\multiput(208.00,98.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(222,101.17){\rule{2.900pt}{0.400pt}}
\multiput(222.00,100.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(236.00,103.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(236.00,102.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(250,106.17){\rule{2.700pt}{0.400pt}}
\multiput(250.00,105.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(263.00,108.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(263.00,107.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(277.00,111.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(277.00,110.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(291.00,114.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(291.00,113.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(305,117.17){\rule{2.900pt}{0.400pt}}
\multiput(305.00,116.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(319.00,119.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(319.00,118.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(333.00,122.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(333.00,121.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(347,124.67){\rule{3.373pt}{0.400pt}}
\multiput(347.00,124.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(361.00,126.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(361.00,125.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(375,130.17){\rule{2.900pt}{0.400pt}}
\multiput(375.00,129.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,84){\makebox(0,0){$\circ$}}
\put(138,87){\makebox(0,0){$\circ$}}
\put(152,89){\makebox(0,0){$\circ$}}
\put(166,91){\makebox(0,0){$\circ$}}
\put(180,94){\makebox(0,0){$\circ$}}
\put(194,96){\makebox(0,0){$\circ$}}
\put(208,99){\makebox(0,0){$\circ$}}
\put(222,101){\makebox(0,0){$\circ$}}
\put(236,103){\makebox(0,0){$\circ$}}
\put(250,106){\makebox(0,0){$\circ$}}
\put(263,108){\makebox(0,0){$\circ$}}
\put(277,111){\makebox(0,0){$\circ$}}
\put(291,114){\makebox(0,0){$\circ$}}
\put(305,117){\makebox(0,0){$\circ$}}
\put(319,119){\makebox(0,0){$\circ$}}
\put(333,122){\makebox(0,0){$\circ$}}
\put(347,125){\makebox(0,0){$\circ$}}
\put(361,126){\makebox(0,0){$\circ$}}
\put(375,130){\makebox(0,0){$\circ$}}
\put(389,132){\makebox(0,0){$\circ$}}
\put(110,82){\usebox{\plotpoint}}
\put(110,82.17){\rule{2.900pt}{0.400pt}}
\multiput(110.00,81.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(124.00,84.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(124.00,83.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(138.00,87.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(138.00,86.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(152.00,90.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(152.00,89.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(166.00,94.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,93.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,97.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(180.00,96.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(194.00,100.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,99.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(208.00,103.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(208.00,102.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(222.00,107.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(222.00,106.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(236,110.17){\rule{2.900pt}{0.400pt}}
\multiput(236.00,109.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(250.00,112.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(250.00,111.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(263.00,115.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(263.00,114.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(277,118.17){\rule{2.900pt}{0.400pt}}
\multiput(277.00,117.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(291.00,120.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(291.00,119.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(305.00,124.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(305.00,123.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(319.00,128.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(319.00,127.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(333,132.17){\rule{2.900pt}{0.400pt}}
\multiput(333.00,131.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(347.58,134.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(346.17,134.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(361.58,155.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(360.17,155.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(375.58,170.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(374.17,170.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\put(110,82){\makebox(0,0){$\times$}}
\put(124,84){\makebox(0,0){$\times$}}
\put(138,87){\makebox(0,0){$\times$}}
\put(152,90){\makebox(0,0){$\times$}}
\put(166,94){\makebox(0,0){$\times$}}
\put(180,97){\makebox(0,0){$\times$}}
\put(194,100){\makebox(0,0){$\times$}}
\put(208,103){\makebox(0,0){$\times$}}
\put(222,107){\makebox(0,0){$\times$}}
\put(236,110){\makebox(0,0){$\times$}}
\put(250,112){\makebox(0,0){$\times$}}
\put(263,115){\makebox(0,0){$\times$}}
\put(277,118){\makebox(0,0){$\times$}}
\put(291,120){\makebox(0,0){$\times$}}
\put(305,124){\makebox(0,0){$\times$}}
\put(319,128){\makebox(0,0){$\times$}}
\put(333,132){\makebox(0,0){$\times$}}
\put(347,134){\makebox(0,0){$\times$}}
\put(361,155){\makebox(0,0){$\times$}}
\put(375,170){\makebox(0,0){$\times$}}
\put(389,187){\makebox(0,0){$\times$}}
\put(110,82){\usebox{\plotpoint}}
\put(110,82.17){\rule{2.900pt}{0.400pt}}
\multiput(110.00,81.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(124.00,84.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(124.00,83.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(138.00,87.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(138.00,86.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(152.00,92.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,91.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,95.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,94.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,98.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(180.00,97.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\put(194,104.17){\rule{2.900pt}{0.400pt}}
\multiput(194.00,103.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(208.00,106.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(208.00,105.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(222.58,115.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(221.17,115.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(236.58,136.00)(0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(235.17,136.00)(14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\put(263,157.67){\rule{3.373pt}{0.400pt}}
\multiput(263.00,157.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(277.58,159.00)(0.494,1.672){25}{\rule{0.119pt}{1.414pt}}
\multiput(276.17,159.00)(14.000,43.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(291.00,205.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(291.00,204.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(305.58,210.00)(0.494,2.480){25}{\rule{0.119pt}{2.043pt}}
\multiput(304.17,210.00)(14.000,63.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(319.00,276.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(319.00,277.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(333.00,273.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(333.00,274.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(347.00,262.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(347.00,263.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(361.00,260.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(361.00,259.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(375.58,268.00)(0.494,4.169){25}{\rule{0.119pt}{3.357pt}}
\multiput(374.17,268.00)(14.000,107.032){2}{\rule{0.400pt}{1.679pt}}
\put(110,82){\makebox(0,0){$\triangle$}}
\put(124,84){\makebox(0,0){$\triangle$}}
\put(138,87){\makebox(0,0){$\triangle$}}
\put(152,92){\makebox(0,0){$\triangle$}}
\put(166,95){\makebox(0,0){$\triangle$}}
\put(180,98){\makebox(0,0){$\triangle$}}
\put(194,104){\makebox(0,0){$\triangle$}}
\put(208,106){\makebox(0,0){$\triangle$}}
\put(222,115){\makebox(0,0){$\triangle$}}
\put(236,136){\makebox(0,0){$\triangle$}}
\put(250,158){\makebox(0,0){$\triangle$}}
\put(263,158){\makebox(0,0){$\triangle$}}
\put(277,159){\makebox(0,0){$\triangle$}}
\put(291,205){\makebox(0,0){$\triangle$}}
\put(305,210){\makebox(0,0){$\triangle$}}
\put(319,278){\makebox(0,0){$\triangle$}}
\put(333,275){\makebox(0,0){$\triangle$}}
\put(347,264){\makebox(0,0){$\triangle$}}
\put(361,260){\makebox(0,0){$\triangle$}}
\put(375,268){\makebox(0,0){$\triangle$}}
\put(389,382){\makebox(0,0){$\triangle$}}
\put(250.0,158.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/GoyalContagion.107-edges-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,148){\makebox(0,0)[r]{$20$}}
\put(369.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,213){\makebox(0,0)[r]{$40$}}
\put(369.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,279){\makebox(0,0)[r]{$60$}}
\put(369.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,344){\makebox(0,0)[r]{$80$}}
\put(369.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$100$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(130,372){\makebox(0,0)[l]{DPIM}}
\put(270.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(124.00,85.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(124.00,84.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(138.00,89.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(138.00,88.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(152.00,96.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,95.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,99.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(166.00,98.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(180.00,107.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(180.00,106.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\put(194,112.17){\rule{2.900pt}{0.400pt}}
\multiput(194.00,111.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(208.58,114.00)(0.494,0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(207.17,114.00)(14.000,25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(222.58,141.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(221.17,141.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(236.00,157.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(236.00,156.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(250.58,170.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(249.17,170.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(277.00,196.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(277.00,195.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(291.00,203.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(291.00,202.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(305.00,206.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(305.00,205.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(319.58,212.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(318.17,212.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(333.58,238.00)(0.494,1.929){25}{\rule{0.119pt}{1.614pt}}
\multiput(332.17,238.00)(14.000,49.649){2}{\rule{0.400pt}{0.807pt}}
\multiput(347.00,291.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(347.00,290.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(361.58,298.00)(0.494,1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(360.17,298.00)(14.000,30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(375.58,331.00)(0.494,1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(374.17,331.00)(14.000,37.420){2}{\rule{0.400pt}{0.621pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,85){\makebox(0,0){$\ast$}}
\put(138,89){\makebox(0,0){$\ast$}}
\put(152,96){\makebox(0,0){$\ast$}}
\put(166,99){\makebox(0,0){$\ast$}}
\put(180,107){\makebox(0,0){$\ast$}}
\put(194,112){\makebox(0,0){$\ast$}}
\put(208,114){\makebox(0,0){$\ast$}}
\put(222,141){\makebox(0,0){$\ast$}}
\put(236,157){\makebox(0,0){$\ast$}}
\put(250,170){\makebox(0,0){$\ast$}}
\put(263,196){\makebox(0,0){$\ast$}}
\put(277,196){\makebox(0,0){$\ast$}}
\put(291,203){\makebox(0,0){$\ast$}}
\put(305,206){\makebox(0,0){$\ast$}}
\put(319,212){\makebox(0,0){$\ast$}}
\put(333,238){\makebox(0,0){$\ast$}}
\put(347,291){\makebox(0,0){$\ast$}}
\put(361,298){\makebox(0,0){$\ast$}}
\put(375,331){\makebox(0,0){$\ast$}}
\put(389,371){\makebox(0,0){$\ast$}}
\put(290,372){\makebox(0,0){$\ast$}}
\put(263.0,196.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(130,336){\makebox(0,0)[l]{Greedy}}
\put(270.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(124.00,85.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(124.00,84.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(138.00,89.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(138.00,88.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(152.00,92.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,91.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,95.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,94.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,98.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(180.00,97.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(194.00,102.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,101.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(208.00,105.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(208.00,104.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(222.00,108.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(222.00,107.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(236.00,112.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(236.00,111.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(250.00,115.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(250.00,114.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(263.00,121.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(263.00,120.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(277.00,125.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(277.00,124.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(291.00,128.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(291.00,127.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(305.00,134.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(305.00,133.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(333.00,138.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(333.00,137.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(347.00,148.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(347.00,147.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(361.00,151.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(361.00,150.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(375.00,154.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(375.00,153.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,85){\makebox(0,0){$\circ$}}
\put(138,89){\makebox(0,0){$\circ$}}
\put(152,92){\makebox(0,0){$\circ$}}
\put(166,95){\makebox(0,0){$\circ$}}
\put(180,98){\makebox(0,0){$\circ$}}
\put(194,102){\makebox(0,0){$\circ$}}
\put(208,105){\makebox(0,0){$\circ$}}
\put(222,108){\makebox(0,0){$\circ$}}
\put(236,112){\makebox(0,0){$\circ$}}
\put(250,115){\makebox(0,0){$\circ$}}
\put(263,121){\makebox(0,0){$\circ$}}
\put(277,125){\makebox(0,0){$\circ$}}
\put(291,128){\makebox(0,0){$\circ$}}
\put(305,134){\makebox(0,0){$\circ$}}
\put(319,138){\makebox(0,0){$\circ$}}
\put(333,138){\makebox(0,0){$\circ$}}
\put(347,148){\makebox(0,0){$\circ$}}
\put(361,151){\makebox(0,0){$\circ$}}
\put(375,154){\makebox(0,0){$\circ$}}
\put(389,161){\makebox(0,0){$\circ$}}
\put(290,336){\makebox(0,0){$\circ$}}
\put(319.0,138.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/GoyalContagion.ca-GrQc-txt.HD.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,148){\makebox(0,0)[r]{$20$}}
\put(369.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,213){\makebox(0,0)[r]{$40$}}
\put(369.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,279){\makebox(0,0)[r]{$60$}}
\put(369.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,344){\makebox(0,0)[r]{$80$}}
\put(369.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$100$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(109.17,82.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(124.00,98.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(124.00,97.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(138.00,108.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(138.00,107.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(152.00,120.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(152.00,119.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(166.00,131.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(166.00,130.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(180.00,144.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(180.00,143.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(194.00,151.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(194.00,150.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(208.00,162.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(208.00,161.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(222.00,170.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(222.00,169.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(236.00,176.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(236.00,175.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(250.58,188.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(249.17,188.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(263.58,207.00)(0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(262.17,207.00)(14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(277.58,229.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(276.17,229.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(291.58,246.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(290.17,246.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(305.58,269.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(304.17,269.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(319.00,289.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(319.00,288.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(333.58,302.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(332.17,302.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(347.00,319.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(347.00,318.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(361.00,324.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(361.00,323.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(375.00,334.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(375.00,333.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,98){\makebox(0,0){$\ast$}}
\put(138,108){\makebox(0,0){$\ast$}}
\put(152,120){\makebox(0,0){$\ast$}}
\put(166,131){\makebox(0,0){$\ast$}}
\put(180,144){\makebox(0,0){$\ast$}}
\put(194,151){\makebox(0,0){$\ast$}}
\put(208,162){\makebox(0,0){$\ast$}}
\put(222,170){\makebox(0,0){$\ast$}}
\put(236,176){\makebox(0,0){$\ast$}}
\put(250,188){\makebox(0,0){$\ast$}}
\put(263,207){\makebox(0,0){$\ast$}}
\put(277,229){\makebox(0,0){$\ast$}}
\put(291,246){\makebox(0,0){$\ast$}}
\put(305,269){\makebox(0,0){$\ast$}}
\put(319,289){\makebox(0,0){$\ast$}}
\put(333,302){\makebox(0,0){$\ast$}}
\put(347,319){\makebox(0,0){$\ast$}}
\put(361,324){\makebox(0,0){$\ast$}}
\put(375,334){\makebox(0,0){$\ast$}}
\put(389,341){\makebox(0,0){$\ast$}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(109.17,82.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(124.00,98.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(124.00,97.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(138.00,112.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(138.00,111.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(152.00,118.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(152.00,117.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(166.00,128.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(166.00,127.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(180.00,137.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(180.00,136.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(194.00,149.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(194.00,148.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(208.00,157.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(208.00,156.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(222.00,165.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(222.00,164.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(236.00,172.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(236.00,171.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(250.00,184.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(250.00,183.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(263.00,193.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(263.00,192.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(277.00,202.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(277.00,201.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(291.00,211.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(291.00,210.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(305.00,216.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(305.00,215.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(319.00,229.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(319.00,228.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(333.00,233.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(333.00,232.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(347.00,242.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(347.00,241.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(361.00,249.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(361.00,248.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(375.00,257.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(375.00,256.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,98){\makebox(0,0){$\circ$}}
\put(138,112){\makebox(0,0){$\circ$}}
\put(152,118){\makebox(0,0){$\circ$}}
\put(166,128){\makebox(0,0){$\circ$}}
\put(180,137){\makebox(0,0){$\circ$}}
\put(194,149){\makebox(0,0){$\circ$}}
\put(208,157){\makebox(0,0){$\circ$}}
\put(222,165){\makebox(0,0){$\circ$}}
\put(236,172){\makebox(0,0){$\circ$}}
\put(250,184){\makebox(0,0){$\circ$}}
\put(263,193){\makebox(0,0){$\circ$}}
\put(277,202){\makebox(0,0){$\circ$}}
\put(291,211){\makebox(0,0){$\circ$}}
\put(305,216){\makebox(0,0){$\circ$}}
\put(319,229){\makebox(0,0){$\circ$}}
\put(333,233){\makebox(0,0){$\circ$}}
\put(347,242){\makebox(0,0){$\circ$}}
\put(361,249){\makebox(0,0){$\circ$}}
\put(375,257){\makebox(0,0){$\circ$}}
\put(389,268){\makebox(0,0){$\circ$}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(109.17,82.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(124.00,98.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(124.00,97.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(138.00,108.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(138.00,107.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(152.00,120.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(152.00,119.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(166.00,131.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(166.00,130.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(180.00,143.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(180.00,142.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(194.00,150.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(194.00,149.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(208.00,161.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(208.00,160.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(222.00,170.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(222.00,169.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(236.00,180.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(236.00,179.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(250.00,187.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(250.00,186.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(263.00,192.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(263.00,191.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(277.00,197.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(277.00,196.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(291.00,209.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(291.00,208.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(305.58,218.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(304.17,218.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(319.00,237.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(319.00,236.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(333.58,244.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(332.17,244.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(347.00,262.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(347.00,261.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(361.00,271.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(361.00,270.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(375.00,280.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(375.00,279.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\times$}}
\put(124,98){\makebox(0,0){$\times$}}
\put(138,108){\makebox(0,0){$\times$}}
\put(152,120){\makebox(0,0){$\times$}}
\put(166,131){\makebox(0,0){$\times$}}
\put(180,143){\makebox(0,0){$\times$}}
\put(194,150){\makebox(0,0){$\times$}}
\put(208,161){\makebox(0,0){$\times$}}
\put(222,170){\makebox(0,0){$\times$}}
\put(236,180){\makebox(0,0){$\times$}}
\put(250,187){\makebox(0,0){$\times$}}
\put(263,192){\makebox(0,0){$\times$}}
\put(277,197){\makebox(0,0){$\times$}}
\put(291,209){\makebox(0,0){$\times$}}
\put(305,218){\makebox(0,0){$\times$}}
\put(319,237){\makebox(0,0){$\times$}}
\put(333,244){\makebox(0,0){$\times$}}
\put(347,262){\makebox(0,0){$\times$}}
\put(361,271){\makebox(0,0){$\times$}}
\put(375,280){\makebox(0,0){$\times$}}
\put(389,292){\makebox(0,0){$\times$}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(109.17,82.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(124.00,98.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(124.00,97.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(138.00,108.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(138.00,107.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(152.00,121.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(152.00,120.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(166.00,131.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(166.00,130.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(180.00,141.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(180.00,140.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(194.00,149.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(194.00,148.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(208.00,160.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(208.00,159.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(222.00,166.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(222.00,165.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(236.00,179.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(236.00,178.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(250.00,191.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(250.00,190.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(263.58,201.00)(0.494,1.709){25}{\rule{0.119pt}{1.443pt}}
\multiput(262.17,201.00)(14.000,44.005){2}{\rule{0.400pt}{0.721pt}}
\multiput(277.58,248.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(276.17,248.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(291.00,266.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(291.00,265.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(305.00,272.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(305.00,271.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(319.58,284.00)(0.494,1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(318.17,284.00)(14.000,26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(333.58,312.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(332.17,312.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(347.00,328.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(347.00,327.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(361.00,336.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(361.00,335.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(375.00,340.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(375.00,339.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\triangle$}}
\put(124,98){\makebox(0,0){$\triangle$}}
\put(138,108){\makebox(0,0){$\triangle$}}
\put(152,121){\makebox(0,0){$\triangle$}}
\put(166,131){\makebox(0,0){$\triangle$}}
\put(180,141){\makebox(0,0){$\triangle$}}
\put(194,149){\makebox(0,0){$\triangle$}}
\put(208,160){\makebox(0,0){$\triangle$}}
\put(222,166){\makebox(0,0){$\triangle$}}
\put(236,179){\makebox(0,0){$\triangle$}}
\put(250,191){\makebox(0,0){$\triangle$}}
\put(263,201){\makebox(0,0){$\triangle$}}
\put(277,248){\makebox(0,0){$\triangle$}}
\put(291,266){\makebox(0,0){$\triangle$}}
\put(305,272){\makebox(0,0){$\triangle$}}
\put(319,284){\makebox(0,0){$\triangle$}}
\put(333,312){\makebox(0,0){$\triangle$}}
\put(347,328){\makebox(0,0){$\triangle$}}
\put(361,336){\makebox(0,0){$\triangle$}}
\put(375,340){\makebox(0,0){$\triangle$}}
\put(389,353){\makebox(0,0){$\triangle$}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/GoyalContagion.ca-GrQc-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(89.17,82.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(105.00,103.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(105.00,102.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(120.00,114.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(120.00,113.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(135.00,129.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(135.00,128.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(150.58,143.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(149.17,143.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(165.00,159.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(165.00,158.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(180.00,168.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(180.00,167.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(195.00,182.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(195.00,181.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(210.00,191.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(210.00,190.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(225.00,200.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(225.00,199.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(240.58,214.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(239.17,214.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(254.58,238.00)(0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(253.17,238.00)(15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(269.58,266.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(268.17,266.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(284.58,288.00)(0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(283.17,288.00)(15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(299.58,316.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(298.17,316.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(314.58,341.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(313.17,341.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(329.58,357.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(328.17,357.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(344.00,379.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(344.00,378.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(359.00,384.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(359.00,383.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(374.00,396.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(374.00,395.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,103){\makebox(0,0){$\ast$}}
\put(120,114){\makebox(0,0){$\ast$}}
\put(135,129){\makebox(0,0){$\ast$}}
\put(150,143){\makebox(0,0){$\ast$}}
\put(165,159){\makebox(0,0){$\ast$}}
\put(180,168){\makebox(0,0){$\ast$}}
\put(195,182){\makebox(0,0){$\ast$}}
\put(210,191){\makebox(0,0){$\ast$}}
\put(225,200){\makebox(0,0){$\ast$}}
\put(240,214){\makebox(0,0){$\ast$}}
\put(254,238){\makebox(0,0){$\ast$}}
\put(269,266){\makebox(0,0){$\ast$}}
\put(284,288){\makebox(0,0){$\ast$}}
\put(299,316){\makebox(0,0){$\ast$}}
\put(314,341){\makebox(0,0){$\ast$}}
\put(329,357){\makebox(0,0){$\ast$}}
\put(344,379){\makebox(0,0){$\ast$}}
\put(359,384){\makebox(0,0){$\ast$}}
\put(374,396){\makebox(0,0){$\ast$}}
\put(389,406){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{Greedy}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(90.00,81.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(105.00,94.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(105.00,93.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(120.58,107.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(119.17,107.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(135.00,123.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(135.00,122.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.00,135.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(150.00,134.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(165.00,144.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(165.00,143.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(180.00,156.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(180.00,155.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(195.00,164.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(195.00,163.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(210.00,172.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(210.00,171.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(225.00,185.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(225.00,184.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(240.00,197.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(240.00,196.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(254.00,201.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(254.00,200.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(269.00,213.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(269.00,212.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(284.00,221.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(284.00,220.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(299.00,230.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(299.00,229.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(314.00,242.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(314.00,241.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(329.00,250.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(329.00,249.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(344.00,262.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(344.00,261.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(359.00,275.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(359.00,274.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(374.00,287.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(374.00,286.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,94){\makebox(0,0){$\circ$}}
\put(120,107){\makebox(0,0){$\circ$}}
\put(135,123){\makebox(0,0){$\circ$}}
\put(150,135){\makebox(0,0){$\circ$}}
\put(165,144){\makebox(0,0){$\circ$}}
\put(180,156){\makebox(0,0){$\circ$}}
\put(195,164){\makebox(0,0){$\circ$}}
\put(210,172){\makebox(0,0){$\circ$}}
\put(225,185){\makebox(0,0){$\circ$}}
\put(240,197){\makebox(0,0){$\circ$}}
\put(254,201){\makebox(0,0){$\circ$}}
\put(269,213){\makebox(0,0){$\circ$}}
\put(284,221){\makebox(0,0){$\circ$}}
\put(299,230){\makebox(0,0){$\circ$}}
\put(314,242){\makebox(0,0){$\circ$}}
\put(329,250){\makebox(0,0){$\circ$}}
\put(344,262){\makebox(0,0){$\circ$}}
\put(359,275){\makebox(0,0){$\circ$}}
\put(374,287){\makebox(0,0){$\circ$}}
\put(389,291){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/GoyalContagion.syn10d50c50a-txt.HD.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,137){\makebox(0,0)[r]{$20$}}
\put(369.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,191){\makebox(0,0)[r]{$40$}}
\put(369.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,246){\makebox(0,0)[r]{$60$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,301){\makebox(0,0)[r]{$80$}}
\put(369.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,355){\makebox(0,0)[r]{$100$}}
\put(369.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$120$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(124,85.17){\rule{2.900pt}{0.400pt}}
\multiput(124.00,84.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(138.00,87.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(138.00,86.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,96.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(180.00,95.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(194.00,100.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,99.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(208.00,103.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(208.00,102.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(222.00,106.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(222.00,105.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(236.00,110.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(236.00,109.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(250.00,115.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(250.00,114.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\put(263,124.67){\rule{3.373pt}{0.400pt}}
\multiput(263.00,125.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(277.58,125.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(276.17,125.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(291.58,146.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(290.17,146.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(305.58,163.00)(0.494,1.525){25}{\rule{0.119pt}{1.300pt}}
\multiput(304.17,163.00)(14.000,39.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(319.58,205.00)(0.494,1.635){25}{\rule{0.119pt}{1.386pt}}
\multiput(318.17,205.00)(14.000,42.124){2}{\rule{0.400pt}{0.693pt}}
\multiput(333.58,250.00)(0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(332.17,250.00)(14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(347.58,272.00)(0.494,1.635){25}{\rule{0.119pt}{1.386pt}}
\multiput(346.17,272.00)(14.000,42.124){2}{\rule{0.400pt}{0.693pt}}
\multiput(361.00,317.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(361.00,316.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(375.58,320.00)(0.494,1.525){25}{\rule{0.119pt}{1.300pt}}
\multiput(374.17,320.00)(14.000,39.302){2}{\rule{0.400pt}{0.650pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,85){\makebox(0,0){$\ast$}}
\put(138,87){\makebox(0,0){$\ast$}}
\put(152,90){\makebox(0,0){$\ast$}}
\put(166,93){\makebox(0,0){$\ast$}}
\put(180,96){\makebox(0,0){$\ast$}}
\put(194,100){\makebox(0,0){$\ast$}}
\put(208,103){\makebox(0,0){$\ast$}}
\put(222,106){\makebox(0,0){$\ast$}}
\put(236,110){\makebox(0,0){$\ast$}}
\put(250,115){\makebox(0,0){$\ast$}}
\put(263,126){\makebox(0,0){$\ast$}}
\put(277,125){\makebox(0,0){$\ast$}}
\put(291,146){\makebox(0,0){$\ast$}}
\put(305,163){\makebox(0,0){$\ast$}}
\put(319,205){\makebox(0,0){$\ast$}}
\put(333,250){\makebox(0,0){$\ast$}}
\put(347,272){\makebox(0,0){$\ast$}}
\put(361,317){\makebox(0,0){$\ast$}}
\put(375,320){\makebox(0,0){$\ast$}}
\put(389,362){\makebox(0,0){$\ast$}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(124.00,85.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(124.00,84.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(138,88.17){\rule{2.900pt}{0.400pt}}
\multiput(138.00,87.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,96.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(180.00,95.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(194.00,99.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,98.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(208,102.17){\rule{2.900pt}{0.400pt}}
\multiput(208.00,101.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(222.00,104.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(222.00,103.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(236.00,107.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(236.00,106.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(250.00,110.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(250.00,109.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(263,113.17){\rule{2.900pt}{0.400pt}}
\multiput(263.00,112.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(277.00,115.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(277.00,114.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(291.00,118.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(291.00,117.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(305.00,121.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(305.00,120.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(319,124.17){\rule{2.900pt}{0.400pt}}
\multiput(319.00,123.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(333.00,126.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(333.00,125.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(347.00,129.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(347.00,128.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(361.00,132.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(361.00,131.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(375.00,135.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(375.00,134.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,85){\makebox(0,0){$\circ$}}
\put(138,88){\makebox(0,0){$\circ$}}
\put(152,90){\makebox(0,0){$\circ$}}
\put(166,93){\makebox(0,0){$\circ$}}
\put(180,96){\makebox(0,0){$\circ$}}
\put(194,99){\makebox(0,0){$\circ$}}
\put(208,102){\makebox(0,0){$\circ$}}
\put(222,104){\makebox(0,0){$\circ$}}
\put(236,107){\makebox(0,0){$\circ$}}
\put(250,110){\makebox(0,0){$\circ$}}
\put(263,113){\makebox(0,0){$\circ$}}
\put(277,115){\makebox(0,0){$\circ$}}
\put(291,118){\makebox(0,0){$\circ$}}
\put(305,121){\makebox(0,0){$\circ$}}
\put(319,124){\makebox(0,0){$\circ$}}
\put(333,126){\makebox(0,0){$\circ$}}
\put(347,129){\makebox(0,0){$\circ$}}
\put(361,132){\makebox(0,0){$\circ$}}
\put(375,135){\makebox(0,0){$\circ$}}
\put(389,139){\makebox(0,0){$\circ$}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(124,85.17){\rule{2.900pt}{0.400pt}}
\multiput(124.00,84.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(138.00,87.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(138.00,86.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,96.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(180.00,95.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(194,99.17){\rule{2.900pt}{0.400pt}}
\multiput(194.00,98.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(208.00,101.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(208.00,100.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(222.00,104.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(222.00,103.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(236.00,107.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(236.00,106.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(250.00,110.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(250.00,109.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(277.00,116.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(277.00,115.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\put(291,121.17){\rule{2.900pt}{0.400pt}}
\multiput(291.00,120.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(305.00,123.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(305.00,122.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(319.00,127.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(319.00,126.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(333.00,134.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(333.00,133.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(347.00,140.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(347.00,139.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(361.00,154.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(361.00,153.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(375.00,159.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(375.00,158.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\times$}}
\put(124,85){\makebox(0,0){$\times$}}
\put(138,87){\makebox(0,0){$\times$}}
\put(152,90){\makebox(0,0){$\times$}}
\put(166,93){\makebox(0,0){$\times$}}
\put(180,96){\makebox(0,0){$\times$}}
\put(194,99){\makebox(0,0){$\times$}}
\put(208,101){\makebox(0,0){$\times$}}
\put(222,104){\makebox(0,0){$\times$}}
\put(236,107){\makebox(0,0){$\times$}}
\put(250,110){\makebox(0,0){$\times$}}
\put(263,116){\makebox(0,0){$\times$}}
\put(277,116){\makebox(0,0){$\times$}}
\put(291,121){\makebox(0,0){$\times$}}
\put(305,123){\makebox(0,0){$\times$}}
\put(319,127){\makebox(0,0){$\times$}}
\put(333,134){\makebox(0,0){$\times$}}
\put(347,140){\makebox(0,0){$\times$}}
\put(361,154){\makebox(0,0){$\times$}}
\put(375,159){\makebox(0,0){$\times$}}
\put(389,170){\makebox(0,0){$\times$}}
\put(263.0,116.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(124,85.17){\rule{2.900pt}{0.400pt}}
\multiput(124.00,84.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(138.00,87.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(138.00,86.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,96.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(180.00,95.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(194,99.17){\rule{2.900pt}{0.400pt}}
\multiput(194.00,98.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(208.00,101.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(208.00,100.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(222.00,107.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(222.00,106.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(236.00,111.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(236.00,110.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(250.00,115.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(250.00,114.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(263.00,126.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(263.00,125.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(277.58,130.00)(0.494,1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(276.17,130.00)(14.000,28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(291.58,161.00)(0.494,1.231){25}{\rule{0.119pt}{1.071pt}}
\multiput(290.17,161.00)(14.000,31.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(305.58,195.00)(0.494,1.158){25}{\rule{0.119pt}{1.014pt}}
\multiput(304.17,195.00)(14.000,29.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(319.58,227.00)(0.494,1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(318.17,227.00)(14.000,30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(333.00,258.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(333.00,259.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(347.58,250.00)(0.494,1.966){25}{\rule{0.119pt}{1.643pt}}
\multiput(346.17,250.00)(14.000,50.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(361.58,304.00)(0.494,1.488){25}{\rule{0.119pt}{1.271pt}}
\multiput(360.17,304.00)(14.000,38.361){2}{\rule{0.400pt}{0.636pt}}
\multiput(375.00,345.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(375.00,344.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\triangle$}}
\put(124,85){\makebox(0,0){$\triangle$}}
\put(138,87){\makebox(0,0){$\triangle$}}
\put(152,90){\makebox(0,0){$\triangle$}}
\put(166,93){\makebox(0,0){$\triangle$}}
\put(180,96){\makebox(0,0){$\triangle$}}
\put(194,99){\makebox(0,0){$\triangle$}}
\put(208,101){\makebox(0,0){$\triangle$}}
\put(222,107){\makebox(0,0){$\triangle$}}
\put(236,111){\makebox(0,0){$\triangle$}}
\put(250,115){\makebox(0,0){$\triangle$}}
\put(263,126){\makebox(0,0){$\triangle$}}
\put(277,130){\makebox(0,0){$\triangle$}}
\put(291,161){\makebox(0,0){$\triangle$}}
\put(305,195){\makebox(0,0){$\triangle$}}
\put(319,227){\makebox(0,0){$\triangle$}}
\put(333,260){\makebox(0,0){$\triangle$}}
\put(347,250){\makebox(0,0){$\triangle$}}
\put(361,304){\makebox(0,0){$\triangle$}}
\put(375,345){\makebox(0,0){$\triangle$}}
\put(389,349){\makebox(0,0){$\triangle$}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/GoyalContagion.syn10d50c50a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,137){\makebox(0,0)[r]{$20$}}
\put(369.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,191){\makebox(0,0)[r]{$40$}}
\put(369.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,246){\makebox(0,0)[r]{$60$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,301){\makebox(0,0)[r]{$80$}}
\put(369.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,355){\makebox(0,0)[r]{$100$}}
\put(369.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$120$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(130,372){\makebox(0,0)[l]{DPIM}}
\put(270.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(124,85.17){\rule{2.900pt}{0.400pt}}
\multiput(124.00,84.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(138.00,87.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(138.00,86.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,96.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(180.00,95.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(194.00,100.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,99.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(208.00,103.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(208.00,102.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(222.00,106.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(222.00,105.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(236.00,110.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(236.00,109.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(250.00,115.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(250.00,114.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\put(263,124.67){\rule{3.373pt}{0.400pt}}
\multiput(263.00,125.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(277.58,125.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(276.17,125.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(291.58,146.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(290.17,146.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(305.58,163.00)(0.494,1.525){25}{\rule{0.119pt}{1.300pt}}
\multiput(304.17,163.00)(14.000,39.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(319.58,205.00)(0.494,1.635){25}{\rule{0.119pt}{1.386pt}}
\multiput(318.17,205.00)(14.000,42.124){2}{\rule{0.400pt}{0.693pt}}
\multiput(333.58,250.00)(0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(332.17,250.00)(14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(347.58,272.00)(0.494,1.635){25}{\rule{0.119pt}{1.386pt}}
\multiput(346.17,272.00)(14.000,42.124){2}{\rule{0.400pt}{0.693pt}}
\multiput(361.00,317.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(361.00,316.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(375.58,320.00)(0.494,1.525){25}{\rule{0.119pt}{1.300pt}}
\multiput(374.17,320.00)(14.000,39.302){2}{\rule{0.400pt}{0.650pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,85){\makebox(0,0){$\ast$}}
\put(138,87){\makebox(0,0){$\ast$}}
\put(152,90){\makebox(0,0){$\ast$}}
\put(166,93){\makebox(0,0){$\ast$}}
\put(180,96){\makebox(0,0){$\ast$}}
\put(194,100){\makebox(0,0){$\ast$}}
\put(208,103){\makebox(0,0){$\ast$}}
\put(222,106){\makebox(0,0){$\ast$}}
\put(236,110){\makebox(0,0){$\ast$}}
\put(250,115){\makebox(0,0){$\ast$}}
\put(263,126){\makebox(0,0){$\ast$}}
\put(277,125){\makebox(0,0){$\ast$}}
\put(291,146){\makebox(0,0){$\ast$}}
\put(305,163){\makebox(0,0){$\ast$}}
\put(319,205){\makebox(0,0){$\ast$}}
\put(333,250){\makebox(0,0){$\ast$}}
\put(347,272){\makebox(0,0){$\ast$}}
\put(361,317){\makebox(0,0){$\ast$}}
\put(375,320){\makebox(0,0){$\ast$}}
\put(389,362){\makebox(0,0){$\ast$}}
\put(290,372){\makebox(0,0){$\ast$}}
\put(130,336){\makebox(0,0)[l]{Greedy}}
\put(270.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(124,85.17){\rule{2.900pt}{0.400pt}}
\multiput(124.00,84.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(138.00,87.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(138.00,86.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(180,96.17){\rule{2.900pt}{0.400pt}}
\multiput(180.00,95.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(194.00,98.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,97.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(208.00,101.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(208.00,100.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(222.00,104.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(222.00,103.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(236.00,109.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(236.00,108.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(250.00,112.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(250.00,111.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(263.00,118.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(263.00,117.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(277.58,128.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(276.17,128.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(291.58,148.00)(0.494,1.268){25}{\rule{0.119pt}{1.100pt}}
\multiput(290.17,148.00)(14.000,32.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(305.00,183.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(305.00,182.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(319.58,189.00)(0.494,1.782){25}{\rule{0.119pt}{1.500pt}}
\multiput(318.17,189.00)(14.000,45.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(333.58,238.00)(0.494,0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(332.17,238.00)(14.000,25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(347.58,265.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(346.17,265.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(361.58,282.00)(0.494,1.488){25}{\rule{0.119pt}{1.271pt}}
\multiput(360.17,282.00)(14.000,38.361){2}{\rule{0.400pt}{0.636pt}}
\multiput(375.58,323.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(374.17,323.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,85){\makebox(0,0){$\circ$}}
\put(138,87){\makebox(0,0){$\circ$}}
\put(152,90){\makebox(0,0){$\circ$}}
\put(166,93){\makebox(0,0){$\circ$}}
\put(180,96){\makebox(0,0){$\circ$}}
\put(194,98){\makebox(0,0){$\circ$}}
\put(208,101){\makebox(0,0){$\circ$}}
\put(222,104){\makebox(0,0){$\circ$}}
\put(236,109){\makebox(0,0){$\circ$}}
\put(250,112){\makebox(0,0){$\circ$}}
\put(263,118){\makebox(0,0){$\circ$}}
\put(277,128){\makebox(0,0){$\circ$}}
\put(291,148){\makebox(0,0){$\circ$}}
\put(305,183){\makebox(0,0){$\circ$}}
\put(319,189){\makebox(0,0){$\circ$}}
\put(333,238){\makebox(0,0){$\circ$}}
\put(347,265){\makebox(0,0){$\circ$}}
\put(361,282){\makebox(0,0){$\circ$}}
\put(375,323){\makebox(0,0){$\circ$}}
\put(389,344){\makebox(0,0){$\circ$}}
\put(290,336){\makebox(0,0){$\circ$}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/GoyalContagion.syn11d50c50a-txt.HD.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,137){\makebox(0,0)[r]{$20$}}
\put(369.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,191){\makebox(0,0)[r]{$40$}}
\put(369.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,246){\makebox(0,0)[r]{$60$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,301){\makebox(0,0)[r]{$80$}}
\put(369.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,355){\makebox(0,0)[r]{$100$}}
\put(369.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$120$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(124.00,85.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(124.00,84.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(138,88.17){\rule{2.900pt}{0.400pt}}
\multiput(138.00,87.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,96.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(180.00,95.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(194.00,99.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(194.00,98.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(208.00,103.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(208.00,102.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(222.00,107.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(222.00,106.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(236.00,110.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(236.00,109.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(250.00,120.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(250.00,119.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(263.00,125.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(263.00,124.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(277.58,136.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(276.17,136.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(291.58,160.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(290.17,160.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(305.58,183.00)(0.494,1.378){25}{\rule{0.119pt}{1.186pt}}
\multiput(304.17,183.00)(14.000,35.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(319.58,221.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(318.17,221.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(333.58,245.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(332.17,245.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(347.58,271.00)(0.494,1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(346.17,271.00)(14.000,37.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(361.58,311.00)(0.494,2.003){25}{\rule{0.119pt}{1.671pt}}
\multiput(360.17,311.00)(14.000,51.531){2}{\rule{0.400pt}{0.836pt}}
\multiput(375.00,364.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(375.00,365.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,85){\makebox(0,0){$\ast$}}
\put(138,88){\makebox(0,0){$\ast$}}
\put(152,90){\makebox(0,0){$\ast$}}
\put(166,93){\makebox(0,0){$\ast$}}
\put(180,96){\makebox(0,0){$\ast$}}
\put(194,99){\makebox(0,0){$\ast$}}
\put(208,103){\makebox(0,0){$\ast$}}
\put(222,107){\makebox(0,0){$\ast$}}
\put(236,110){\makebox(0,0){$\ast$}}
\put(250,120){\makebox(0,0){$\ast$}}
\put(263,125){\makebox(0,0){$\ast$}}
\put(277,136){\makebox(0,0){$\ast$}}
\put(291,160){\makebox(0,0){$\ast$}}
\put(305,183){\makebox(0,0){$\ast$}}
\put(319,221){\makebox(0,0){$\ast$}}
\put(333,245){\makebox(0,0){$\ast$}}
\put(347,271){\makebox(0,0){$\ast$}}
\put(361,311){\makebox(0,0){$\ast$}}
\put(375,366){\makebox(0,0){$\ast$}}
\put(389,362){\makebox(0,0){$\ast$}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(124,85.17){\rule{2.900pt}{0.400pt}}
\multiput(124.00,84.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(138.00,87.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(138.00,86.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,96.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(180.00,95.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(194,99.17){\rule{2.900pt}{0.400pt}}
\multiput(194.00,98.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(208.00,101.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(208.00,100.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(222.00,104.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(222.00,103.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(236,107.17){\rule{2.900pt}{0.400pt}}
\multiput(236.00,106.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(250.00,109.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(250.00,108.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(263.00,112.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(263.00,111.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(277.00,115.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(277.00,114.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(291.00,118.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(291.00,117.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(305,121.17){\rule{2.900pt}{0.400pt}}
\multiput(305.00,120.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(319.00,123.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(319.00,122.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(333.00,126.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(333.00,125.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(347.00,129.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(347.00,128.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(361,132.17){\rule{2.900pt}{0.400pt}}
\multiput(361.00,131.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(375.00,134.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(375.00,133.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,85){\makebox(0,0){$\circ$}}
\put(138,87){\makebox(0,0){$\circ$}}
\put(152,90){\makebox(0,0){$\circ$}}
\put(166,93){\makebox(0,0){$\circ$}}
\put(180,96){\makebox(0,0){$\circ$}}
\put(194,99){\makebox(0,0){$\circ$}}
\put(208,101){\makebox(0,0){$\circ$}}
\put(222,104){\makebox(0,0){$\circ$}}
\put(236,107){\makebox(0,0){$\circ$}}
\put(250,109){\makebox(0,0){$\circ$}}
\put(263,112){\makebox(0,0){$\circ$}}
\put(277,115){\makebox(0,0){$\circ$}}
\put(291,118){\makebox(0,0){$\circ$}}
\put(305,121){\makebox(0,0){$\circ$}}
\put(319,123){\makebox(0,0){$\circ$}}
\put(333,126){\makebox(0,0){$\circ$}}
\put(347,129){\makebox(0,0){$\circ$}}
\put(361,132){\makebox(0,0){$\circ$}}
\put(375,134){\makebox(0,0){$\circ$}}
\put(389,137){\makebox(0,0){$\circ$}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(124.00,85.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(124.00,84.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(138,88.17){\rule{2.900pt}{0.400pt}}
\multiput(138.00,87.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,96.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(180.00,95.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(194.00,99.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,98.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(208.00,102.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(208.00,101.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(222.00,105.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(222.00,104.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(236.00,112.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(236.00,111.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(250.00,116.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(250.00,115.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(263.00,119.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(263.00,118.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(277.00,125.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(277.00,124.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(291.00,128.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(291.00,127.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(305.00,136.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(305.00,135.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(319.00,142.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(319.00,143.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(333.58,141.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(332.17,141.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(347.58,165.00)(0.494,1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(346.17,165.00)(14.000,37.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(361.00,205.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(361.00,204.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(375.58,215.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(374.17,215.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\put(110,82){\makebox(0,0){$\times$}}
\put(124,85){\makebox(0,0){$\times$}}
\put(138,88){\makebox(0,0){$\times$}}
\put(152,90){\makebox(0,0){$\times$}}
\put(166,93){\makebox(0,0){$\times$}}
\put(180,96){\makebox(0,0){$\times$}}
\put(194,99){\makebox(0,0){$\times$}}
\put(208,102){\makebox(0,0){$\times$}}
\put(222,105){\makebox(0,0){$\times$}}
\put(236,112){\makebox(0,0){$\times$}}
\put(250,116){\makebox(0,0){$\times$}}
\put(263,119){\makebox(0,0){$\times$}}
\put(277,125){\makebox(0,0){$\times$}}
\put(291,128){\makebox(0,0){$\times$}}
\put(305,136){\makebox(0,0){$\times$}}
\put(319,144){\makebox(0,0){$\times$}}
\put(333,141){\makebox(0,0){$\times$}}
\put(347,165){\makebox(0,0){$\times$}}
\put(361,205){\makebox(0,0){$\times$}}
\put(375,215){\makebox(0,0){$\times$}}
\put(389,231){\makebox(0,0){$\times$}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(124,85.17){\rule{2.900pt}{0.400pt}}
\multiput(124.00,84.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(138.00,87.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(138.00,86.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(180,96.17){\rule{2.900pt}{0.400pt}}
\multiput(180.00,95.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(194.00,98.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,97.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(208.00,101.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(208.00,100.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(222.00,107.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(222.00,106.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(236.00,110.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(236.00,109.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(250.00,118.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(250.00,117.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(263.00,124.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(263.00,123.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(277.58,134.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(276.17,134.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(291.58,151.00)(0.494,1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(290.17,151.00)(14.000,37.420){2}{\rule{0.400pt}{0.621pt}}
\put(305,191.17){\rule{2.900pt}{0.400pt}}
\multiput(305.00,190.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(319.58,193.00)(0.494,1.819){25}{\rule{0.119pt}{1.529pt}}
\multiput(318.17,193.00)(14.000,46.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(333.58,243.00)(0.494,1.305){25}{\rule{0.119pt}{1.129pt}}
\multiput(332.17,243.00)(14.000,33.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(347.58,279.00)(0.494,3.068){25}{\rule{0.119pt}{2.500pt}}
\multiput(346.17,279.00)(14.000,78.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(361.00,361.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(361.00,362.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(375.58,355.00)(0.494,1.415){25}{\rule{0.119pt}{1.214pt}}
\multiput(374.17,355.00)(14.000,36.480){2}{\rule{0.400pt}{0.607pt}}
\put(110,82){\makebox(0,0){$\triangle$}}
\put(124,85){\makebox(0,0){$\triangle$}}
\put(138,87){\makebox(0,0){$\triangle$}}
\put(152,90){\makebox(0,0){$\triangle$}}
\put(166,93){\makebox(0,0){$\triangle$}}
\put(180,96){\makebox(0,0){$\triangle$}}
\put(194,98){\makebox(0,0){$\triangle$}}
\put(208,101){\makebox(0,0){$\triangle$}}
\put(222,107){\makebox(0,0){$\triangle$}}
\put(236,110){\makebox(0,0){$\triangle$}}
\put(250,118){\makebox(0,0){$\triangle$}}
\put(263,124){\makebox(0,0){$\triangle$}}
\put(277,134){\makebox(0,0){$\triangle$}}
\put(291,151){\makebox(0,0){$\triangle$}}
\put(305,191){\makebox(0,0){$\triangle$}}
\put(319,193){\makebox(0,0){$\triangle$}}
\put(333,243){\makebox(0,0){$\triangle$}}
\put(347,279){\makebox(0,0){$\triangle$}}
\put(361,363){\makebox(0,0){$\triangle$}}
\put(375,355){\makebox(0,0){$\triangle$}}
\put(389,394){\makebox(0,0){$\triangle$}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/GoyalContagion.syn11d50c50a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,137){\makebox(0,0)[r]{$20$}}
\put(369.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,191){\makebox(0,0)[r]{$40$}}
\put(369.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,246){\makebox(0,0)[r]{$60$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,301){\makebox(0,0)[r]{$80$}}
\put(369.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,355){\makebox(0,0)[r]{$100$}}
\put(369.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$120$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(130,372){\makebox(0,0)[l]{DPIM}}
\put(270.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(124.00,85.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(124.00,84.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(138,88.17){\rule{2.900pt}{0.400pt}}
\multiput(138.00,87.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(180.00,96.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(180.00,95.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(194.00,99.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(194.00,98.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(208.00,103.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(208.00,102.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(222.00,107.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(222.00,106.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(236.00,110.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(236.00,109.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(250.00,120.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(250.00,119.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(263.00,125.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(263.00,124.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(277.58,136.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(276.17,136.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(291.58,160.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(290.17,160.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(305.58,183.00)(0.494,1.378){25}{\rule{0.119pt}{1.186pt}}
\multiput(304.17,183.00)(14.000,35.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(319.58,221.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(318.17,221.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(333.58,245.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(332.17,245.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(347.58,271.00)(0.494,1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(346.17,271.00)(14.000,37.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(361.58,311.00)(0.494,2.003){25}{\rule{0.119pt}{1.671pt}}
\multiput(360.17,311.00)(14.000,51.531){2}{\rule{0.400pt}{0.836pt}}
\multiput(375.00,364.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(375.00,365.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,85){\makebox(0,0){$\ast$}}
\put(138,88){\makebox(0,0){$\ast$}}
\put(152,90){\makebox(0,0){$\ast$}}
\put(166,93){\makebox(0,0){$\ast$}}
\put(180,96){\makebox(0,0){$\ast$}}
\put(194,99){\makebox(0,0){$\ast$}}
\put(208,103){\makebox(0,0){$\ast$}}
\put(222,107){\makebox(0,0){$\ast$}}
\put(236,110){\makebox(0,0){$\ast$}}
\put(250,120){\makebox(0,0){$\ast$}}
\put(263,125){\makebox(0,0){$\ast$}}
\put(277,136){\makebox(0,0){$\ast$}}
\put(291,160){\makebox(0,0){$\ast$}}
\put(305,183){\makebox(0,0){$\ast$}}
\put(319,221){\makebox(0,0){$\ast$}}
\put(333,245){\makebox(0,0){$\ast$}}
\put(347,271){\makebox(0,0){$\ast$}}
\put(361,311){\makebox(0,0){$\ast$}}
\put(375,366){\makebox(0,0){$\ast$}}
\put(389,362){\makebox(0,0){$\ast$}}
\put(290,372){\makebox(0,0){$\ast$}}
\put(130,336){\makebox(0,0)[l]{Greedy}}
\put(270.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(110.00,81.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(124,85.17){\rule{2.900pt}{0.400pt}}
\multiput(124.00,84.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(138.00,87.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(138.00,86.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(152.00,90.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(152.00,89.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(166.00,93.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(166.00,92.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(180,96.17){\rule{2.900pt}{0.400pt}}
\multiput(180.00,95.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(194.00,98.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,97.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(208.00,101.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(208.00,100.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\put(222,107.17){\rule{2.900pt}{0.400pt}}
\multiput(222.00,106.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(236.00,109.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(236.00,108.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(250.00,112.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(250.00,111.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\put(263,118.17){\rule{2.900pt}{0.400pt}}
\multiput(263.00,117.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(277.00,120.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(277.00,119.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(291.00,126.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(291.00,125.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(305.00,131.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(305.00,130.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(319.00,142.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(319.00,141.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(333.58,156.00)(0.494,0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(332.17,156.00)(14.000,25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(347.58,183.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(346.17,183.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(361.58,202.00)(0.494,1.415){25}{\rule{0.119pt}{1.214pt}}
\multiput(360.17,202.00)(14.000,36.480){2}{\rule{0.400pt}{0.607pt}}
\multiput(375.58,241.00)(0.494,2.370){25}{\rule{0.119pt}{1.957pt}}
\multiput(374.17,241.00)(14.000,60.938){2}{\rule{0.400pt}{0.979pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,85){\makebox(0,0){$\circ$}}
\put(138,87){\makebox(0,0){$\circ$}}
\put(152,90){\makebox(0,0){$\circ$}}
\put(166,93){\makebox(0,0){$\circ$}}
\put(180,96){\makebox(0,0){$\circ$}}
\put(194,98){\makebox(0,0){$\circ$}}
\put(208,101){\makebox(0,0){$\circ$}}
\put(222,107){\makebox(0,0){$\circ$}}
\put(236,109){\makebox(0,0){$\circ$}}
\put(250,112){\makebox(0,0){$\circ$}}
\put(263,118){\makebox(0,0){$\circ$}}
\put(277,120){\makebox(0,0){$\circ$}}
\put(291,126){\makebox(0,0){$\circ$}}
\put(305,131){\makebox(0,0){$\circ$}}
\put(319,142){\makebox(0,0){$\circ$}}
\put(333,156){\makebox(0,0){$\circ$}}
\put(347,183){\makebox(0,0){$\circ$}}
\put(361,202){\makebox(0,0){$\circ$}}
\put(375,241){\makebox(0,0){$\circ$}}
\put(389,306){\makebox(0,0){$\circ$}}
\put(290,336){\makebox(0,0){$\circ$}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/GoyalContagion.syn8d15c15a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{MPA}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(90.00,81.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(105.00,86.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(105.00,85.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(120.00,90.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(120.00,89.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(135.00,95.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(135.00,94.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(150.00,101.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(150.00,100.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(165.00,108.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(165.00,107.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(180.00,120.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(180.00,119.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(195.00,128.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(195.00,127.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(210.00,134.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(210.00,133.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(225.58,144.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(224.17,144.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(240.00,169.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(240.00,168.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(254.00,175.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(254.00,174.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(269.58,190.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(268.17,190.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\put(284,206.17){\rule{3.100pt}{0.400pt}}
\multiput(284.00,205.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(299.00,208.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(299.00,207.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(314.58,219.00)(0.494,1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(313.17,219.00)(15.000,28.132){2}{\rule{0.400pt}{0.450pt}}
\put(329,249.17){\rule{3.100pt}{0.400pt}}
\multiput(329.00,248.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(344.00,251.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(344.00,250.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(359.58,262.00)(0.494,1.147){27}{\rule{0.119pt}{1.007pt}}
\multiput(358.17,262.00)(15.000,31.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(374.58,296.00)(0.494,1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(373.17,296.00)(15.000,29.077){2}{\rule{0.400pt}{0.463pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,86){\makebox(0,0){$\ast$}}
\put(120,90){\makebox(0,0){$\ast$}}
\put(135,95){\makebox(0,0){$\ast$}}
\put(150,101){\makebox(0,0){$\ast$}}
\put(165,108){\makebox(0,0){$\ast$}}
\put(180,120){\makebox(0,0){$\ast$}}
\put(195,128){\makebox(0,0){$\ast$}}
\put(210,134){\makebox(0,0){$\ast$}}
\put(225,144){\makebox(0,0){$\ast$}}
\put(240,169){\makebox(0,0){$\ast$}}
\put(254,175){\makebox(0,0){$\ast$}}
\put(269,190){\makebox(0,0){$\ast$}}
\put(284,206){\makebox(0,0){$\ast$}}
\put(299,208){\makebox(0,0){$\ast$}}
\put(314,219){\makebox(0,0){$\ast$}}
\put(329,249){\makebox(0,0){$\ast$}}
\put(344,251){\makebox(0,0){$\ast$}}
\put(359,262){\makebox(0,0){$\ast$}}
\put(374,296){\makebox(0,0){$\ast$}}
\put(389,327){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{DPIM}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(90.00,81.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(105.00,86.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(105.00,85.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(120.00,90.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(120.00,89.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(135.00,95.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(135.00,94.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(150.00,100.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(150.00,99.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(165.00,105.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(165.00,104.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(180.58,108.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(179.17,108.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(195.00,125.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(195.00,124.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(210.58,130.00)(0.494,1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(209.17,130.00)(15.000,30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(225.58,162.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(224.17,162.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(240.00,186.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(240.00,185.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(254.00,195.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(254.00,194.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(269.00,200.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(269.00,199.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(284.00,212.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(284.00,213.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(299.58,203.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(298.17,203.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(314.58,226.00)(0.494,1.215){27}{\rule{0.119pt}{1.060pt}}
\multiput(313.17,226.00)(15.000,33.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(329.58,262.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(328.17,262.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(344.58,289.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(343.17,289.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(359.58,306.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(358.17,306.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(374.00,323.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(374.00,322.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,86){\makebox(0,0){$\circ$}}
\put(120,90){\makebox(0,0){$\circ$}}
\put(135,95){\makebox(0,0){$\circ$}}
\put(150,100){\makebox(0,0){$\circ$}}
\put(165,105){\makebox(0,0){$\circ$}}
\put(180,108){\makebox(0,0){$\circ$}}
\put(195,125){\makebox(0,0){$\circ$}}
\put(210,130){\makebox(0,0){$\circ$}}
\put(225,162){\makebox(0,0){$\circ$}}
\put(240,186){\makebox(0,0){$\circ$}}
\put(254,195){\makebox(0,0){$\circ$}}
\put(269,200){\makebox(0,0){$\circ$}}
\put(284,214){\makebox(0,0){$\circ$}}
\put(299,203){\makebox(0,0){$\circ$}}
\put(314,226){\makebox(0,0){$\circ$}}
\put(329,262){\makebox(0,0){$\circ$}}
\put(344,289){\makebox(0,0){$\circ$}}
\put(359,306){\makebox(0,0){$\circ$}}
\put(374,323){\makebox(0,0){$\circ$}}
\put(389,336){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/IndependentCascade.107-edges-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,129){\makebox(0,0)[r]{$20$}}
\put(369.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,176){\makebox(0,0)[r]{$40$}}
\put(369.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,223){\makebox(0,0)[r]{$60$}}
\put(369.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,269){\makebox(0,0)[r]{$80$}}
\put(369.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,316){\makebox(0,0)[r]{$100$}}
\put(369.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,363){\makebox(0,0)[r]{$120$}}
\put(369.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$140$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(130,372){\makebox(0,0)[l]{DPIM}}
\put(270.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,3.729){25}{\rule{0.119pt}{3.014pt}}
\multiput(109.17,82.00)(14.000,95.744){2}{\rule{0.400pt}{1.507pt}}
\multiput(124.58,184.00)(0.494,1.966){25}{\rule{0.119pt}{1.643pt}}
\multiput(123.17,184.00)(14.000,50.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(138.58,238.00)(0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(137.17,238.00)(14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(152.00,260.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(152.00,259.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(166.58,267.00)(0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(165.17,267.00)(14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(180.58,289.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(179.17,289.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(194.00,305.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(194.00,304.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(208.00,308.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(208.00,307.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(222.00,312.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(222.00,311.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(236.58,321.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(235.17,321.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\put(250,336.17){\rule{2.700pt}{0.400pt}}
\multiput(250.00,335.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(263.00,338.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(263.00,337.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\put(277,346.67){\rule{3.373pt}{0.400pt}}
\multiput(277.00,347.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(291.00,347.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(291.00,346.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(305.58,351.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(304.17,351.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(319.00,366.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(319.00,365.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(333.00,372.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(333.00,373.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(347.00,370.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(347.00,369.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(361.00,376.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(361.00,375.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(375.00,386.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(375.00,385.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,184){\makebox(0,0){$\ast$}}
\put(138,238){\makebox(0,0){$\ast$}}
\put(152,260){\makebox(0,0){$\ast$}}
\put(166,267){\makebox(0,0){$\ast$}}
\put(180,289){\makebox(0,0){$\ast$}}
\put(194,305){\makebox(0,0){$\ast$}}
\put(208,308){\makebox(0,0){$\ast$}}
\put(222,312){\makebox(0,0){$\ast$}}
\put(236,321){\makebox(0,0){$\ast$}}
\put(250,336){\makebox(0,0){$\ast$}}
\put(263,338){\makebox(0,0){$\ast$}}
\put(277,348){\makebox(0,0){$\ast$}}
\put(291,347){\makebox(0,0){$\ast$}}
\put(305,351){\makebox(0,0){$\ast$}}
\put(319,366){\makebox(0,0){$\ast$}}
\put(333,374){\makebox(0,0){$\ast$}}
\put(347,370){\makebox(0,0){$\ast$}}
\put(361,376){\makebox(0,0){$\ast$}}
\put(375,386){\makebox(0,0){$\ast$}}
\put(389,389){\makebox(0,0){$\ast$}}
\put(290,372){\makebox(0,0){$\ast$}}
\put(130,336){\makebox(0,0)[l]{Greedy}}
\put(270.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,3.692){25}{\rule{0.119pt}{2.986pt}}
\multiput(109.17,82.00)(14.000,94.803){2}{\rule{0.400pt}{1.493pt}}
\multiput(124.58,183.00)(0.494,1.268){25}{\rule{0.119pt}{1.100pt}}
\multiput(123.17,183.00)(14.000,32.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(138.58,218.00)(0.494,1.268){25}{\rule{0.119pt}{1.100pt}}
\multiput(137.17,218.00)(14.000,32.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(152.58,253.00)(0.494,1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(151.17,253.00)(14.000,28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(166.00,283.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(166.00,282.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(180.00,289.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(180.00,290.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(194.58,281.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(193.17,281.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(208.00,300.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(208.00,299.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(222.00,305.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(222.00,304.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(236.58,312.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(235.17,312.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(250.00,331.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(250.00,332.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(263.00,326.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(263.00,325.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(277.00,337.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(277.00,336.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(291,340.17){\rule{2.900pt}{0.400pt}}
\multiput(291.00,339.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(305.00,342.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(305.00,341.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(319.00,349.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(319.00,348.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(333.00,358.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(333.00,357.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(347.00,359.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(347.00,360.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(361.00,358.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(361.00,357.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(375.00,365.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(375.00,364.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,183){\makebox(0,0){$\circ$}}
\put(138,218){\makebox(0,0){$\circ$}}
\put(152,253){\makebox(0,0){$\circ$}}
\put(166,283){\makebox(0,0){$\circ$}}
\put(180,291){\makebox(0,0){$\circ$}}
\put(194,281){\makebox(0,0){$\circ$}}
\put(208,300){\makebox(0,0){$\circ$}}
\put(222,305){\makebox(0,0){$\circ$}}
\put(236,312){\makebox(0,0){$\circ$}}
\put(250,333){\makebox(0,0){$\circ$}}
\put(263,326){\makebox(0,0){$\circ$}}
\put(277,337){\makebox(0,0){$\circ$}}
\put(291,340){\makebox(0,0){$\circ$}}
\put(305,342){\makebox(0,0){$\circ$}}
\put(319,349){\makebox(0,0){$\circ$}}
\put(333,358){\makebox(0,0){$\circ$}}
\put(347,361){\makebox(0,0){$\circ$}}
\put(361,358){\makebox(0,0){$\circ$}}
\put(375,365){\makebox(0,0){$\circ$}}
\put(389,375){\makebox(0,0){$\circ$}}
\put(290,336){\makebox(0,0){$\circ$}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/IndependentCascade.ca-GrQc-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(89.17,82.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(105.58,98.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(104.17,98.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(120.00,114.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(120.00,113.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(135.58,120.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(134.17,120.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(150.00,143.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(150.00,142.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(165.58,155.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(164.17,155.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\put(180,174.67){\rule{3.614pt}{0.400pt}}
\multiput(180.00,174.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(195.58,176.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(194.17,176.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(210.00,203.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(210.00,202.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(225.00,211.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(225.00,210.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.00,219.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(240.00,218.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(254.00,233.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(254.00,232.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(269.00,242.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(269.00,241.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(284.00,255.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(284.00,254.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(299.00,265.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(299.00,264.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(314.00,275.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(314.00,274.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(329.58,288.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(328.17,288.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(344.00,302.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(344.00,303.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(359.58,301.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(358.17,301.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(374.58,317.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(373.17,317.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,98){\makebox(0,0){$\ast$}}
\put(120,114){\makebox(0,0){$\ast$}}
\put(135,120){\makebox(0,0){$\ast$}}
\put(150,143){\makebox(0,0){$\ast$}}
\put(165,155){\makebox(0,0){$\ast$}}
\put(180,175){\makebox(0,0){$\ast$}}
\put(195,176){\makebox(0,0){$\ast$}}
\put(210,203){\makebox(0,0){$\ast$}}
\put(225,211){\makebox(0,0){$\ast$}}
\put(240,219){\makebox(0,0){$\ast$}}
\put(254,233){\makebox(0,0){$\ast$}}
\put(269,242){\makebox(0,0){$\ast$}}
\put(284,255){\makebox(0,0){$\ast$}}
\put(299,265){\makebox(0,0){$\ast$}}
\put(314,275){\makebox(0,0){$\ast$}}
\put(329,288){\makebox(0,0){$\ast$}}
\put(344,304){\makebox(0,0){$\ast$}}
\put(359,301){\makebox(0,0){$\ast$}}
\put(374,317){\makebox(0,0){$\ast$}}
\put(389,339){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{Greedy}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(90.00,81.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(105.58,90.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(104.17,90.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(120.00,107.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(120.00,106.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(135.58,115.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(134.17,115.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(150.58,131.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(149.17,131.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(165.00,148.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(165.00,147.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(180.58,156.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(179.17,156.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(195.58,172.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(194.17,172.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(210.00,189.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(210.00,188.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(225.58,197.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(224.17,197.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(240.00,213.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(240.00,212.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(254.58,221.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(253.17,221.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(269.00,238.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(269.00,237.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(284.58,246.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(283.17,246.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(299.58,262.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(298.17,262.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(314.00,279.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(314.00,278.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(329.00,287.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(329.00,286.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(344.00,295.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(344.00,294.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(359.00,303.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(359.00,302.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(374.58,312.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(373.17,312.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,90){\makebox(0,0){$\circ$}}
\put(120,107){\makebox(0,0){$\circ$}}
\put(135,115){\makebox(0,0){$\circ$}}
\put(150,131){\makebox(0,0){$\circ$}}
\put(165,148){\makebox(0,0){$\circ$}}
\put(180,156){\makebox(0,0){$\circ$}}
\put(195,172){\makebox(0,0){$\circ$}}
\put(210,189){\makebox(0,0){$\circ$}}
\put(225,197){\makebox(0,0){$\circ$}}
\put(240,213){\makebox(0,0){$\circ$}}
\put(254,221){\makebox(0,0){$\circ$}}
\put(269,238){\makebox(0,0){$\circ$}}
\put(284,246){\makebox(0,0){$\circ$}}
\put(299,262){\makebox(0,0){$\circ$}}
\put(314,279){\makebox(0,0){$\circ$}}
\put(329,287){\makebox(0,0){$\circ$}}
\put(344,295){\makebox(0,0){$\circ$}}
\put(359,303){\makebox(0,0){$\circ$}}
\put(374,312){\makebox(0,0){$\circ$}}
\put(389,328){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/IndependentCascade.syn10d50c50a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(90.00,81.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(105.58,96.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(104.17,96.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(120.58,113.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(119.17,113.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(135.00,136.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(135.00,135.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(150.00,146.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(150.00,145.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(165.00,161.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(165.00,160.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(180.58,173.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(179.17,173.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(195.00,196.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(195.00,195.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(210.58,203.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(209.17,203.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(225.00,222.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(225.00,221.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(240.00,235.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(240.00,234.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(254.58,239.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(253.17,239.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(269.00,260.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(269.00,259.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(284.58,270.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(283.17,270.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(299.00,289.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(299.00,288.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\put(314,299.17){\rule{3.100pt}{0.400pt}}
\multiput(314.00,300.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(329.58,299.00)(0.494,0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(328.17,299.00)(15.000,27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(344.00,328.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(344.00,327.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(359.00,335.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(359.00,334.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(374.58,346.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(373.17,346.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,96){\makebox(0,0){$\ast$}}
\put(120,113){\makebox(0,0){$\ast$}}
\put(135,136){\makebox(0,0){$\ast$}}
\put(150,146){\makebox(0,0){$\ast$}}
\put(165,161){\makebox(0,0){$\ast$}}
\put(180,173){\makebox(0,0){$\ast$}}
\put(195,196){\makebox(0,0){$\ast$}}
\put(210,203){\makebox(0,0){$\ast$}}
\put(225,222){\makebox(0,0){$\ast$}}
\put(240,235){\makebox(0,0){$\ast$}}
\put(254,239){\makebox(0,0){$\ast$}}
\put(269,260){\makebox(0,0){$\ast$}}
\put(284,270){\makebox(0,0){$\ast$}}
\put(299,289){\makebox(0,0){$\ast$}}
\put(314,301){\makebox(0,0){$\ast$}}
\put(329,299){\makebox(0,0){$\ast$}}
\put(344,328){\makebox(0,0){$\ast$}}
\put(359,335){\makebox(0,0){$\ast$}}
\put(374,346){\makebox(0,0){$\ast$}}
\put(389,368){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{Greedy}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(90.00,81.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(105.00,90.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(105.00,89.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(120.58,103.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(119.17,103.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(135.00,123.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(135.00,122.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.58,135.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(149.17,135.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(165.00,156.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(165.00,155.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(180.58,164.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(179.17,164.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(195.00,185.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(195.00,184.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(210.58,189.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(209.17,189.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(225.58,209.00)(0.494,1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(224.17,209.00)(15.000,30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(240.00,240.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(240.00,241.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(254.58,230.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(253.17,230.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(269.00,250.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(269.00,249.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(284.00,258.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(284.00,257.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(299.58,267.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(298.17,267.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(314.00,287.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(314.00,286.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(329.00,295.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(329.00,294.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(344.00,308.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(344.00,307.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(359.58,312.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(358.17,312.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(374.00,336.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(374.00,335.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,90){\makebox(0,0){$\circ$}}
\put(120,103){\makebox(0,0){$\circ$}}
\put(135,123){\makebox(0,0){$\circ$}}
\put(150,135){\makebox(0,0){$\circ$}}
\put(165,156){\makebox(0,0){$\circ$}}
\put(180,164){\makebox(0,0){$\circ$}}
\put(195,185){\makebox(0,0){$\circ$}}
\put(210,189){\makebox(0,0){$\circ$}}
\put(225,209){\makebox(0,0){$\circ$}}
\put(240,242){\makebox(0,0){$\circ$}}
\put(254,230){\makebox(0,0){$\circ$}}
\put(269,250){\makebox(0,0){$\circ$}}
\put(284,258){\makebox(0,0){$\circ$}}
\put(299,267){\makebox(0,0){$\circ$}}
\put(314,287){\makebox(0,0){$\circ$}}
\put(329,295){\makebox(0,0){$\circ$}}
\put(344,308){\makebox(0,0){$\circ$}}
\put(359,312){\makebox(0,0){$\circ$}}
\put(374,336){\makebox(0,0){$\circ$}}
\put(389,349){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/IndependentCascade.syn11d50c50a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,148){\makebox(0,0)[r]{$20$}}
\put(369.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,213){\makebox(0,0)[r]{$40$}}
\put(369.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,279){\makebox(0,0)[r]{$60$}}
\put(369.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,344){\makebox(0,0)[r]{$80$}}
\put(369.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$100$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(130,372){\makebox(0,0)[l]{DPIM}}
\put(270.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(109.17,82.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(124.00,97.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(124.00,96.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(138.58,107.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(137.17,107.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(152.00,128.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(152.00,127.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(166.58,137.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(165.17,137.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(180.00,156.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(180.00,155.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(194.58,162.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(193.17,162.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(208.58,178.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(207.17,178.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(222.00,195.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(222.00,196.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(236.58,193.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(235.17,193.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(250.00,211.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(250.00,210.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(263.00,218.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(263.00,217.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(277.00,222.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(277.00,221.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(291.58,235.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(290.17,235.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(305.58,251.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(304.17,251.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(319.00,270.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(319.00,269.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(333.58,276.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(332.17,276.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\put(347,297.67){\rule{3.373pt}{0.400pt}}
\multiput(347.00,298.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(361.58,298.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(360.17,298.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(375.58,317.00)(0.494,1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(374.17,317.00)(14.000,27.073){2}{\rule{0.400pt}{0.464pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,97){\makebox(0,0){$\ast$}}
\put(138,107){\makebox(0,0){$\ast$}}
\put(152,128){\makebox(0,0){$\ast$}}
\put(166,137){\makebox(0,0){$\ast$}}
\put(180,156){\makebox(0,0){$\ast$}}
\put(194,162){\makebox(0,0){$\ast$}}
\put(208,178){\makebox(0,0){$\ast$}}
\put(222,197){\makebox(0,0){$\ast$}}
\put(236,193){\makebox(0,0){$\ast$}}
\put(250,211){\makebox(0,0){$\ast$}}
\put(263,218){\makebox(0,0){$\ast$}}
\put(277,222){\makebox(0,0){$\ast$}}
\put(291,235){\makebox(0,0){$\ast$}}
\put(305,251){\makebox(0,0){$\ast$}}
\put(319,270){\makebox(0,0){$\ast$}}
\put(333,276){\makebox(0,0){$\ast$}}
\put(347,299){\makebox(0,0){$\ast$}}
\put(361,298){\makebox(0,0){$\ast$}}
\put(375,317){\makebox(0,0){$\ast$}}
\put(389,346){\makebox(0,0){$\ast$}}
\put(290,372){\makebox(0,0){$\ast$}}
\put(130,336){\makebox(0,0)[l]{Greedy}}
\put(270.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(110.00,81.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(124.00,95.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(124.00,94.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(138.00,108.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(138.00,107.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(152.00,121.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(152.00,120.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(166.58,131.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(165.17,131.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(194.58,148.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(193.17,148.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(208.00,174.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(208.00,173.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(222.00,184.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(222.00,183.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(236.00,197.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(236.00,196.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(250.58,200.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(249.17,200.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(263.00,220.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(263.00,219.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(277.00,230.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(277.00,229.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(291.00,233.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(291.00,232.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(305.00,243.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(305.00,242.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(319.00,256.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(319.00,255.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(333.00,262.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(333.00,261.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(347.58,269.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(346.17,269.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(361.00,293.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(361.00,294.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(375.58,292.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(374.17,292.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,95){\makebox(0,0){$\circ$}}
\put(138,108){\makebox(0,0){$\circ$}}
\put(152,121){\makebox(0,0){$\circ$}}
\put(166,131){\makebox(0,0){$\circ$}}
\put(180,148){\makebox(0,0){$\circ$}}
\put(194,148){\makebox(0,0){$\circ$}}
\put(208,174){\makebox(0,0){$\circ$}}
\put(222,184){\makebox(0,0){$\circ$}}
\put(236,197){\makebox(0,0){$\circ$}}
\put(250,200){\makebox(0,0){$\circ$}}
\put(263,220){\makebox(0,0){$\circ$}}
\put(277,230){\makebox(0,0){$\circ$}}
\put(291,233){\makebox(0,0){$\circ$}}
\put(305,243){\makebox(0,0){$\circ$}}
\put(319,256){\makebox(0,0){$\circ$}}
\put(333,262){\makebox(0,0){$\circ$}}
\put(347,269){\makebox(0,0){$\circ$}}
\put(361,295){\makebox(0,0){$\circ$}}
\put(375,292){\makebox(0,0){$\circ$}}
\put(389,315){\makebox(0,0){$\circ$}}
\put(290,336){\makebox(0,0){$\circ$}}
\put(180.0,148.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/IndependentCascade.syn8d15c15a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{MPA}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(90.00,81.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(105.00,94.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(105.00,93.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(120.00,103.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(120.00,102.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(135.00,113.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(135.00,112.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.00,125.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(150.00,124.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(165.00,133.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(165.00,132.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(180.00,141.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(180.00,140.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(195.00,153.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(195.00,152.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(210.00,166.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(210.00,165.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(225.00,174.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(225.00,173.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.00,182.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(240.00,181.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(254.00,194.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(254.00,193.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(269.00,204.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(269.00,203.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(284.00,215.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(284.00,214.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(299.00,224.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(299.00,223.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(314.00,234.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(314.00,233.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(329.00,249.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(329.00,248.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(344.00,252.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(344.00,251.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(359.00,258.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(359.00,257.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(374.00,270.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(374.00,269.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,94){\makebox(0,0){$\ast$}}
\put(120,103){\makebox(0,0){$\ast$}}
\put(135,113){\makebox(0,0){$\ast$}}
\put(150,125){\makebox(0,0){$\ast$}}
\put(165,133){\makebox(0,0){$\ast$}}
\put(180,141){\makebox(0,0){$\ast$}}
\put(195,153){\makebox(0,0){$\ast$}}
\put(210,166){\makebox(0,0){$\ast$}}
\put(225,174){\makebox(0,0){$\ast$}}
\put(240,182){\makebox(0,0){$\ast$}}
\put(254,194){\makebox(0,0){$\ast$}}
\put(269,204){\makebox(0,0){$\ast$}}
\put(284,215){\makebox(0,0){$\ast$}}
\put(299,224){\makebox(0,0){$\ast$}}
\put(314,234){\makebox(0,0){$\ast$}}
\put(329,249){\makebox(0,0){$\ast$}}
\put(344,252){\makebox(0,0){$\ast$}}
\put(359,258){\makebox(0,0){$\ast$}}
\put(374,270){\makebox(0,0){$\ast$}}
\put(389,285){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{DPIM}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(90.00,81.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(105.00,93.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(105.00,92.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(120.00,103.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(120.00,102.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(135.00,113.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(135.00,112.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(150.00,121.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(150.00,120.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(165.00,131.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(165.00,130.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(180.00,140.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(180.00,139.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(195.00,153.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(195.00,152.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(210.00,167.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(210.00,166.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(225.00,172.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(225.00,171.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(240.00,187.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(240.00,186.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(254.00,195.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(254.00,194.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(269.00,205.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(269.00,204.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(284.00,213.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(284.00,212.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(299.00,226.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(299.00,225.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(314.58,233.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(313.17,233.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(329.00,250.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(329.00,249.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(344.00,260.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(344.00,259.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(359.00,266.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(359.00,265.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(374.00,277.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(374.00,276.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,93){\makebox(0,0){$\circ$}}
\put(120,103){\makebox(0,0){$\circ$}}
\put(135,113){\makebox(0,0){$\circ$}}
\put(150,121){\makebox(0,0){$\circ$}}
\put(165,131){\makebox(0,0){$\circ$}}
\put(180,140){\makebox(0,0){$\circ$}}
\put(195,153){\makebox(0,0){$\circ$}}
\put(210,167){\makebox(0,0){$\circ$}}
\put(225,172){\makebox(0,0){$\circ$}}
\put(240,187){\makebox(0,0){$\circ$}}
\put(254,195){\makebox(0,0){$\circ$}}
\put(269,205){\makebox(0,0){$\circ$}}
\put(284,213){\makebox(0,0){$\circ$}}
\put(299,226){\makebox(0,0){$\circ$}}
\put(314,233){\makebox(0,0){$\circ$}}
\put(329,250){\makebox(0,0){$\circ$}}
\put(344,260){\makebox(0,0){$\circ$}}
\put(359,266){\makebox(0,0){$\circ$}}
\put(374,277){\makebox(0,0){$\circ$}}
\put(389,286){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/LinearThreshold.107-edges-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(89.17,82.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(105.58,99.00)(0.494,0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(104.17,99.00)(15.000,27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(120.00,128.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(120.00,127.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(135.58,137.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(134.17,137.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(150.00,155.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(150.00,154.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(165.58,163.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(164.17,163.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(180.00,182.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(180.00,181.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(195.58,193.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(194.17,193.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(210.00,213.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(210.00,212.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(225.00,223.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(225.00,222.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(240.00,237.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(240.00,236.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(254.58,243.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(253.17,243.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(269.00,261.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(269.00,260.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(284.58,275.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(283.17,275.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(299.00,292.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(299.00,291.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(314.00,302.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(314.00,301.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(329.00,316.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(329.00,315.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(344.58,328.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(343.17,328.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(359.00,349.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(359.00,348.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(374.00,358.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(374.00,357.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,99){\makebox(0,0){$\ast$}}
\put(120,128){\makebox(0,0){$\ast$}}
\put(135,137){\makebox(0,0){$\ast$}}
\put(150,155){\makebox(0,0){$\ast$}}
\put(165,163){\makebox(0,0){$\ast$}}
\put(180,182){\makebox(0,0){$\ast$}}
\put(195,193){\makebox(0,0){$\ast$}}
\put(210,213){\makebox(0,0){$\ast$}}
\put(225,223){\makebox(0,0){$\ast$}}
\put(240,237){\makebox(0,0){$\ast$}}
\put(254,243){\makebox(0,0){$\ast$}}
\put(269,261){\makebox(0,0){$\ast$}}
\put(284,275){\makebox(0,0){$\ast$}}
\put(299,292){\makebox(0,0){$\ast$}}
\put(314,302){\makebox(0,0){$\ast$}}
\put(329,316){\makebox(0,0){$\ast$}}
\put(344,328){\makebox(0,0){$\ast$}}
\put(359,349){\makebox(0,0){$\ast$}}
\put(374,358){\makebox(0,0){$\ast$}}
\put(389,371){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{Greedy}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(89.17,82.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(105.58,98.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(104.17,98.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(120.00,115.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(120.00,114.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(135.00,127.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(135.00,126.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.00,139.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(150.00,138.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(165.58,152.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(164.17,152.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(180.00,168.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(180.00,167.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(195.58,176.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(194.17,176.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(210.58,193.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(209.17,193.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(225.58,209.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(224.17,209.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(240.00,226.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(240.00,225.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(254.00,234.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(254.00,233.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(269.58,238.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(268.17,238.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(284.00,258.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(284.00,257.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(299.00,271.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(299.00,270.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(314.00,283.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(314.00,282.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(329.00,291.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(329.00,290.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(344.58,299.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(343.17,299.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(359.58,316.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(358.17,316.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(374.00,340.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(374.00,339.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,98){\makebox(0,0){$\circ$}}
\put(120,115){\makebox(0,0){$\circ$}}
\put(135,127){\makebox(0,0){$\circ$}}
\put(150,139){\makebox(0,0){$\circ$}}
\put(165,152){\makebox(0,0){$\circ$}}
\put(180,168){\makebox(0,0){$\circ$}}
\put(195,176){\makebox(0,0){$\circ$}}
\put(210,193){\makebox(0,0){$\circ$}}
\put(225,209){\makebox(0,0){$\circ$}}
\put(240,226){\makebox(0,0){$\circ$}}
\put(254,234){\makebox(0,0){$\circ$}}
\put(269,238){\makebox(0,0){$\circ$}}
\put(284,258){\makebox(0,0){$\circ$}}
\put(299,271){\makebox(0,0){$\circ$}}
\put(314,283){\makebox(0,0){$\circ$}}
\put(329,291){\makebox(0,0){$\circ$}}
\put(344,299){\makebox(0,0){$\circ$}}
\put(359,316){\makebox(0,0){$\circ$}}
\put(374,340){\makebox(0,0){$\circ$}}
\put(389,349){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/LinearThreshold.ca-GrQc-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,129){\makebox(0,0)[r]{$20$}}
\put(369.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,176){\makebox(0,0)[r]{$40$}}
\put(369.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,223){\makebox(0,0)[r]{$60$}}
\put(369.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,269){\makebox(0,0)[r]{$80$}}
\put(369.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,316){\makebox(0,0)[r]{$100$}}
\put(369.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,363){\makebox(0,0)[r]{$120$}}
\put(369.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$140$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(130,372){\makebox(0,0)[l]{DPIM}}
\put(270.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(109.17,82.00)(14.000,25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(124.58,109.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(123.17,109.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(138.58,124.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(137.17,124.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(152.00,147.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(152.00,146.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(166.58,159.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(165.17,159.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(180.58,179.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(179.17,179.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(194.00,195.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(194.00,194.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(208.58,206.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(207.17,206.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(222.58,227.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(221.17,227.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(236.58,243.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(235.17,243.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(250.00,261.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(250.00,260.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(263.58,270.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(262.17,270.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(277.00,285.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(277.00,284.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(291.00,299.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(291.00,298.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(305.58,311.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(304.17,311.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(319.00,326.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(319.00,325.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(333.58,335.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(332.17,335.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(347.00,352.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(347.00,351.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(361.00,364.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(361.00,363.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(375.00,375.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(375.00,374.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,109){\makebox(0,0){$\ast$}}
\put(138,124){\makebox(0,0){$\ast$}}
\put(152,147){\makebox(0,0){$\ast$}}
\put(166,159){\makebox(0,0){$\ast$}}
\put(180,179){\makebox(0,0){$\ast$}}
\put(194,195){\makebox(0,0){$\ast$}}
\put(208,206){\makebox(0,0){$\ast$}}
\put(222,227){\makebox(0,0){$\ast$}}
\put(236,243){\makebox(0,0){$\ast$}}
\put(250,261){\makebox(0,0){$\ast$}}
\put(263,270){\makebox(0,0){$\ast$}}
\put(277,285){\makebox(0,0){$\ast$}}
\put(291,299){\makebox(0,0){$\ast$}}
\put(305,311){\makebox(0,0){$\ast$}}
\put(319,326){\makebox(0,0){$\ast$}}
\put(333,335){\makebox(0,0){$\ast$}}
\put(347,352){\makebox(0,0){$\ast$}}
\put(361,364){\makebox(0,0){$\ast$}}
\put(375,375){\makebox(0,0){$\ast$}}
\put(389,388){\makebox(0,0){$\ast$}}
\put(290,372){\makebox(0,0){$\ast$}}
\put(130,336){\makebox(0,0)[l]{Greedy}}
\put(270.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.58,82.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(109.17,82.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(124.58,105.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(123.17,105.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(138.58,122.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(137.17,122.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(152.58,145.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(151.17,145.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(166.58,162.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(165.17,162.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(180.00,180.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(180.00,179.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(194.58,194.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(193.17,194.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(208.58,211.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(207.17,211.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(222.00,227.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(222.00,226.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(236.58,239.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(235.17,239.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\put(250,258.17){\rule{2.700pt}{0.400pt}}
\multiput(250.00,257.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(263.00,260.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(263.00,259.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(277.58,272.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(276.17,272.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(291.00,291.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(291.00,290.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\put(305,305.17){\rule{2.900pt}{0.400pt}}
\multiput(305.00,304.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(319.58,307.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(318.17,307.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(333.00,326.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(333.00,325.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(347.58,333.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(346.17,333.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(361.00,354.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(361.00,353.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(375.00,365.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(375.00,364.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,105){\makebox(0,0){$\circ$}}
\put(138,122){\makebox(0,0){$\circ$}}
\put(152,145){\makebox(0,0){$\circ$}}
\put(166,162){\makebox(0,0){$\circ$}}
\put(180,180){\makebox(0,0){$\circ$}}
\put(194,194){\makebox(0,0){$\circ$}}
\put(208,211){\makebox(0,0){$\circ$}}
\put(222,227){\makebox(0,0){$\circ$}}
\put(236,239){\makebox(0,0){$\circ$}}
\put(250,258){\makebox(0,0){$\circ$}}
\put(263,260){\makebox(0,0){$\circ$}}
\put(277,272){\makebox(0,0){$\circ$}}
\put(291,291){\makebox(0,0){$\circ$}}
\put(305,305){\makebox(0,0){$\circ$}}
\put(319,307){\makebox(0,0){$\circ$}}
\put(333,326){\makebox(0,0){$\circ$}}
\put(347,333){\makebox(0,0){$\circ$}}
\put(361,354){\makebox(0,0){$\circ$}}
\put(375,365){\makebox(0,0){$\circ$}}
\put(389,377){\makebox(0,0){$\circ$}}
\put(290,336){\makebox(0,0){$\circ$}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/LinearThreshold.syn10d50c50a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(89.17,82.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(105.00,99.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(105.00,98.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(120.58,114.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(119.17,114.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(135.00,135.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(135.00,134.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(150.00,148.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(150.00,147.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(165.00,159.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(165.00,158.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(180.58,173.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(179.17,173.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(195.00,195.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(195.00,194.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(210.58,205.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(209.17,205.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(225.00,225.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(225.00,224.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(240.00,238.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(240.00,237.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(254.58,245.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(253.17,245.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(269.00,266.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(269.00,265.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(284.58,278.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(283.17,278.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(299.00,299.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(299.00,298.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(314.00,312.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(314.00,313.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(329.58,301.00)(0.494,1.250){27}{\rule{0.119pt}{1.087pt}}
\multiput(328.17,301.00)(15.000,34.745){2}{\rule{0.400pt}{0.543pt}}
\multiput(344.00,338.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(344.00,337.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(359.00,345.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(359.00,344.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(374.58,354.00)(0.494,1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(373.17,354.00)(15.000,28.132){2}{\rule{0.400pt}{0.450pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,99){\makebox(0,0){$\ast$}}
\put(120,114){\makebox(0,0){$\ast$}}
\put(135,135){\makebox(0,0){$\ast$}}
\put(150,148){\makebox(0,0){$\ast$}}
\put(165,159){\makebox(0,0){$\ast$}}
\put(180,173){\makebox(0,0){$\ast$}}
\put(195,195){\makebox(0,0){$\ast$}}
\put(210,205){\makebox(0,0){$\ast$}}
\put(225,225){\makebox(0,0){$\ast$}}
\put(240,238){\makebox(0,0){$\ast$}}
\put(254,245){\makebox(0,0){$\ast$}}
\put(269,266){\makebox(0,0){$\ast$}}
\put(284,278){\makebox(0,0){$\ast$}}
\put(299,299){\makebox(0,0){$\ast$}}
\put(314,314){\makebox(0,0){$\ast$}}
\put(329,301){\makebox(0,0){$\ast$}}
\put(344,338){\makebox(0,0){$\ast$}}
\put(359,345){\makebox(0,0){$\ast$}}
\put(374,354){\makebox(0,0){$\ast$}}
\put(389,384){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{Greedy}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(89.17,82.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(105.00,98.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(105.00,97.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(120.00,111.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(120.00,110.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(135.58,123.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(134.17,123.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(150.58,139.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(149.17,139.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(165.00,160.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(165.00,159.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(180.00,172.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(180.00,171.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(195.00,180.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(195.00,179.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(210.58,193.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(209.17,193.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(225.58,209.00)(0.494,0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(224.17,209.00)(15.000,27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(240.00,238.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(240.00,237.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(254.00,242.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(254.00,241.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(269.58,254.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(268.17,254.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(284.00,271.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(284.00,270.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(299.00,275.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(299.00,274.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(314.00,287.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(314.00,286.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(329.58,299.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(328.17,299.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(344.00,324.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(344.00,323.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(359.58,328.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(358.17,328.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(374.58,353.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(373.17,353.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,98){\makebox(0,0){$\circ$}}
\put(120,111){\makebox(0,0){$\circ$}}
\put(135,123){\makebox(0,0){$\circ$}}
\put(150,139){\makebox(0,0){$\circ$}}
\put(165,160){\makebox(0,0){$\circ$}}
\put(180,172){\makebox(0,0){$\circ$}}
\put(195,180){\makebox(0,0){$\circ$}}
\put(210,193){\makebox(0,0){$\circ$}}
\put(225,209){\makebox(0,0){$\circ$}}
\put(240,238){\makebox(0,0){$\circ$}}
\put(254,242){\makebox(0,0){$\circ$}}
\put(269,254){\makebox(0,0){$\circ$}}
\put(284,271){\makebox(0,0){$\circ$}}
\put(299,275){\makebox(0,0){$\circ$}}
\put(314,287){\makebox(0,0){$\circ$}}
\put(329,299){\makebox(0,0){$\circ$}}
\put(344,324){\makebox(0,0){$\circ$}}
\put(359,328){\makebox(0,0){$\circ$}}
\put(374,353){\makebox(0,0){$\circ$}}
\put(389,369){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/LinearThreshold.syn11d50c50a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,148){\makebox(0,0)[r]{$20$}}
\put(369.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,213){\makebox(0,0)[r]{$40$}}
\put(369.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,279){\makebox(0,0)[r]{$60$}}
\put(369.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,344){\makebox(0,0)[r]{$80$}}
\put(369.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,410){\makebox(0,0)[r]{$100$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$5$}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,41){\makebox(0,0){$10$}}
\put(250.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){$15$}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(130,372){\makebox(0,0)[l]{DPIM}}
\put(270.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(110.00,81.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(124.58,92.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(123.17,92.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(138.00,112.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(138.00,111.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(152.58,120.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(151.17,120.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(166.00,138.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(166.00,137.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(180.58,146.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(179.17,146.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(194.00,161.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(194.00,160.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(208.00,175.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(208.00,174.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(222.00,184.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(222.00,183.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(236.58,189.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(235.17,189.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(250.00,207.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(250.00,206.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(263.58,210.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(262.17,210.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(277.58,226.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(276.17,226.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(291.58,244.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(290.17,244.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(305.58,259.00)(0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(304.17,259.00)(14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(319.00,279.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(319.00,280.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(333.58,269.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(332.17,269.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\put(347,288.67){\rule{3.373pt}{0.400pt}}
\multiput(347.00,288.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(361.58,290.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(360.17,290.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(375.58,316.00)(0.494,1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(374.17,316.00)(14.000,28.013){2}{\rule{0.400pt}{0.479pt}}
\put(110,82){\makebox(0,0){$\ast$}}
\put(124,92){\makebox(0,0){$\ast$}}
\put(138,112){\makebox(0,0){$\ast$}}
\put(152,120){\makebox(0,0){$\ast$}}
\put(166,138){\makebox(0,0){$\ast$}}
\put(180,146){\makebox(0,0){$\ast$}}
\put(194,161){\makebox(0,0){$\ast$}}
\put(208,175){\makebox(0,0){$\ast$}}
\put(222,184){\makebox(0,0){$\ast$}}
\put(236,189){\makebox(0,0){$\ast$}}
\put(250,207){\makebox(0,0){$\ast$}}
\put(263,210){\makebox(0,0){$\ast$}}
\put(277,226){\makebox(0,0){$\ast$}}
\put(291,244){\makebox(0,0){$\ast$}}
\put(305,259){\makebox(0,0){$\ast$}}
\put(319,281){\makebox(0,0){$\ast$}}
\put(333,269){\makebox(0,0){$\ast$}}
\put(347,289){\makebox(0,0){$\ast$}}
\put(361,290){\makebox(0,0){$\ast$}}
\put(375,316){\makebox(0,0){$\ast$}}
\put(389,346){\makebox(0,0){$\ast$}}
\put(290,372){\makebox(0,0){$\ast$}}
\put(130,336){\makebox(0,0)[l]{Greedy}}
\put(270.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(110.00,81.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(124.58,92.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(123.17,92.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(138.00,112.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(138.00,111.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(152.00,121.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(152.00,120.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(166.58,134.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(165.17,134.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(180.00,151.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(180.00,150.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(194.58,157.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(193.17,157.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(208.00,177.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(208.00,176.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(222.58,190.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(221.17,190.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(236.00,205.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(236.00,206.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(250.58,203.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(249.17,203.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(263.00,223.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(263.00,222.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(277.00,236.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(277.00,235.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(305.58,249.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(304.17,249.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(319.00,266.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(319.00,265.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(333.00,274.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(333.00,275.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(347.58,272.00)(0.494,1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(346.17,272.00)(14.000,30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(361.00,303.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(361.00,304.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(375.58,298.00)(0.494,0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(374.17,298.00)(14.000,25.191){2}{\rule{0.400pt}{0.436pt}}
\put(110,82){\makebox(0,0){$\circ$}}
\put(124,92){\makebox(0,0){$\circ$}}
\put(138,112){\makebox(0,0){$\circ$}}
\put(152,121){\makebox(0,0){$\circ$}}
\put(166,134){\makebox(0,0){$\circ$}}
\put(180,151){\makebox(0,0){$\circ$}}
\put(194,157){\makebox(0,0){$\circ$}}
\put(208,177){\makebox(0,0){$\circ$}}
\put(222,190){\makebox(0,0){$\circ$}}
\put(236,207){\makebox(0,0){$\circ$}}
\put(250,203){\makebox(0,0){$\circ$}}
\put(263,223){\makebox(0,0){$\circ$}}
\put(277,236){\makebox(0,0){$\circ$}}
\put(291,249){\makebox(0,0){$\circ$}}
\put(305,249){\makebox(0,0){$\circ$}}
\put(319,266){\makebox(0,0){$\circ$}}
\put(333,276){\makebox(0,0){$\circ$}}
\put(347,272){\makebox(0,0){$\circ$}}
\put(361,305){\makebox(0,0){$\circ$}}
\put(375,298){\makebox(0,0){$\circ$}}
\put(389,325){\makebox(0,0){$\circ$}}
\put(290,336){\makebox(0,0){$\circ$}}
\put(291.0,249.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,82.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(110.0,410.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\end{picture}


==> fig/LinearThreshold.syn8d15c15a-txt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{MPA}}
\put(250.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(90.00,81.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(105.58,96.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(104.17,96.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(120.00,113.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(120.00,112.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(135.00,127.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(135.00,126.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(150.00,140.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(150.00,139.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(165.00,154.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(165.00,153.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(180.58,164.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(179.17,164.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(195.58,181.00)(0.494,0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(194.17,181.00)(15.000,27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(210.00,210.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(210.00,209.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(225.00,217.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(225.00,216.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(240.00,226.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(240.00,225.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(254.00,234.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(254.00,233.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(269.00,238.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(269.00,237.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(284.58,241.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(283.17,241.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(299.58,266.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(298.17,266.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(314.00,283.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(314.00,282.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(329.58,292.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(328.17,292.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(344.00,310.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(344.00,309.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\put(359,322.67){\rule{3.614pt}{0.400pt}}
\multiput(359.00,322.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(374.00,324.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(374.00,323.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,96){\makebox(0,0){$\ast$}}
\put(120,113){\makebox(0,0){$\ast$}}
\put(135,127){\makebox(0,0){$\ast$}}
\put(150,140){\makebox(0,0){$\ast$}}
\put(165,154){\makebox(0,0){$\ast$}}
\put(180,164){\makebox(0,0){$\ast$}}
\put(195,181){\makebox(0,0){$\ast$}}
\put(210,210){\makebox(0,0){$\ast$}}
\put(225,217){\makebox(0,0){$\ast$}}
\put(240,226){\makebox(0,0){$\ast$}}
\put(254,234){\makebox(0,0){$\ast$}}
\put(269,238){\makebox(0,0){$\ast$}}
\put(284,241){\makebox(0,0){$\ast$}}
\put(299,266){\makebox(0,0){$\ast$}}
\put(314,283){\makebox(0,0){$\ast$}}
\put(329,292){\makebox(0,0){$\ast$}}
\put(344,310){\makebox(0,0){$\ast$}}
\put(359,323){\makebox(0,0){$\ast$}}
\put(374,324){\makebox(0,0){$\ast$}}
\put(389,336){\makebox(0,0){$\ast$}}
\put(270,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{DPIM}}
\put(250.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(90.00,81.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(105.58,97.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(104.17,97.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(120.00,120.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(120.00,119.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(135.00,132.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(135.00,131.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(150.00,143.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(150.00,142.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(165.58,156.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(164.17,156.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(180.58,179.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(179.17,179.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(195.00,195.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(195.00,194.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\put(210,200.67){\rule{3.614pt}{0.400pt}}
\multiput(210.00,200.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(225.58,202.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(224.17,202.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(240.00,226.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(240.00,225.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(269.00,239.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(269.00,238.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(284.58,250.00)(0.494,0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(283.17,250.00)(15.000,24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(299.00,274.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(299.00,275.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(314.58,268.00)(0.494,1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(313.17,268.00)(15.000,30.966){2}{\rule{0.400pt}{0.490pt}}
\put(329,300.67){\rule{3.614pt}{0.400pt}}
\multiput(329.00,300.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(344.00,300.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(344.00,301.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(359.58,295.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(358.17,295.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(374.58,318.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(373.17,318.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,97){\makebox(0,0){$\circ$}}
\put(120,120){\makebox(0,0){$\circ$}}
\put(135,132){\makebox(0,0){$\circ$}}
\put(150,143){\makebox(0,0){$\circ$}}
\put(165,156){\makebox(0,0){$\circ$}}
\put(180,179){\makebox(0,0){$\circ$}}
\put(195,195){\makebox(0,0){$\circ$}}
\put(210,201){\makebox(0,0){$\circ$}}
\put(225,202){\makebox(0,0){$\circ$}}
\put(240,226){\makebox(0,0){$\circ$}}
\put(254,239){\makebox(0,0){$\circ$}}
\put(269,239){\makebox(0,0){$\circ$}}
\put(284,250){\makebox(0,0){$\circ$}}
\put(299,276){\makebox(0,0){$\circ$}}
\put(314,268){\makebox(0,0){$\circ$}}
\put(329,301){\makebox(0,0){$\circ$}}
\put(344,302){\makebox(0,0){$\circ$}}
\put(359,295){\makebox(0,0){$\circ$}}
\put(374,318){\makebox(0,0){$\circ$}}
\put(389,339){\makebox(0,0){$\circ$}}
\put(270,336){\makebox(0,0){$\circ$}}
\put(254.0,239.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/global-non-sub.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(675,405)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(594.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,153){\makebox(0,0)[r]{$50$}}
\put(594.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,224){\makebox(0,0)[r]{$100$}}
\put(594.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,294){\makebox(0,0)[r]{$150$}}
\put(594.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,365){\makebox(0,0)[r]{$200$}}
\put(594.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,41){\makebox(0,0){$5$}}
\put(236.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,41){\makebox(0,0){$10$}}
\put(362.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,41){\makebox(0,0){$15$}}
\put(488.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,41){\makebox(0,0){$20$}}
\put(614.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{68.175pt}}
\put(110.0,82.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(614.0,82.0){\rule[-0.200pt]{0.400pt}{68.175pt}}
\put(110.0,365.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\put(110,82.17){\rule{5.100pt}{0.400pt}}
\multiput(110.00,81.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(135.00,84.61)(5.374,0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(135.00,83.17)(17.874,3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(160.00,87.59)(1.682,0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(160.00,86.17)(23.094,8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(186.00,95.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(186.00,94.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(211.00,108.58)(0.659,0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(211.00,107.17)(23.700,19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(236.00,127.58)(0.659,0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(236.00,126.17)(23.700,19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(261.00,146.58)(0.567,0.496){41}{\rule{0.555pt}{0.120pt}}
\multiput(261.00,145.17)(23.849,22.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(286.00,168.58)(0.725,0.495){33}{\rule{0.678pt}{0.119pt}}
\multiput(286.00,167.17)(24.593,18.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(312.00,186.58)(0.696,0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(312.00,185.17)(23.639,18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(337.00,204.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(337.00,203.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(362.00,218.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(362.00,217.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(387.00,229.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(387.00,228.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(412.00,241.58)(1.203,0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(412.00,240.17)(23.830,11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(438.00,252.59)(1.427,0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(438.00,251.17)(22.486,9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(463.00,261.59)(1.616,0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(463.00,260.17)(22.198,8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(488.00,269.58)(1.277,0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(488.00,268.17)(22.717,10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(513.00,279.59)(1.865,0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(513.00,278.17)(21.827,7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(538.00,286.58)(1.329,0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(538.00,285.17)(23.634,10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(564.00,296.61)(5.374,0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(564.00,295.17)(17.874,3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(589.00,299.59)(1.616,0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(589.00,298.17)(22.198,8.000){2}{\rule{0.675pt}{0.400pt}}
\put(110,82){\makebox(0,0){$+$}}
\put(135,84){\makebox(0,0){$+$}}
\put(160,87){\makebox(0,0){$+$}}
\put(186,95){\makebox(0,0){$+$}}
\put(211,108){\makebox(0,0){$+$}}
\put(236,127){\makebox(0,0){$+$}}
\put(261,146){\makebox(0,0){$+$}}
\put(286,168){\makebox(0,0){$+$}}
\put(312,186){\makebox(0,0){$+$}}
\put(337,204){\makebox(0,0){$+$}}
\put(362,218){\makebox(0,0){$+$}}
\put(387,229){\makebox(0,0){$+$}}
\put(412,241){\makebox(0,0){$+$}}
\put(438,252){\makebox(0,0){$+$}}
\put(463,261){\makebox(0,0){$+$}}
\put(488,269){\makebox(0,0){$+$}}
\put(513,279){\makebox(0,0){$+$}}
\put(538,286){\makebox(0,0){$+$}}
\put(564,296){\makebox(0,0){$+$}}
\put(589,299){\makebox(0,0){$+$}}
\put(614,307){\makebox(0,0){$+$}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{68.175pt}}
\put(110.0,82.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(614.0,82.0){\rule[-0.200pt]{0.400pt}{68.175pt}}
\put(110.0,365.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\end{picture}


==> fig/global-sub.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(675,405)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(594.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,153){\makebox(0,0)[r]{$50$}}
\put(594.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,224){\makebox(0,0)[r]{$100$}}
\put(594.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,294){\makebox(0,0)[r]{$150$}}
\put(594.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,365){\makebox(0,0)[r]{$200$}}
\put(594.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,41){\makebox(0,0){$5$}}
\put(236.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,41){\makebox(0,0){$10$}}
\put(362.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,41){\makebox(0,0){$15$}}
\put(488.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,41){\makebox(0,0){$20$}}
\put(614.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{68.175pt}}
\put(110.0,82.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(614.0,82.0){\rule[-0.200pt]{0.400pt}{68.175pt}}
\put(110.0,365.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(110,82){\usebox{\plotpoint}}
\multiput(110.00,82.58)(0.659,0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(110.00,81.17)(23.700,19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(135.00,101.58)(0.696,0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(135.00,100.17)(23.639,18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(160.00,119.58)(0.768,0.495){31}{\rule{0.712pt}{0.119pt}}
\multiput(160.00,118.17)(24.523,17.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(186.00,136.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(186.00,135.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(211.00,152.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(211.00,151.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(236.00,165.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(236.00,164.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(261.00,178.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(261.00,177.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(286.00,191.58)(1.012,0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(286.00,190.17)(24.132,13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(312.00,204.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(312.00,203.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(337.00,216.59)(1.427,0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(337.00,215.17)(22.486,9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(362.00,225.59)(1.427,0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(362.00,224.17)(22.486,9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(387.00,234.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(387.00,233.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(412.00,245.59)(1.485,0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(412.00,244.17)(23.394,9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(438.00,254.59)(1.427,0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(438.00,253.17)(22.486,9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(463.00,263.59)(1.865,0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(463.00,262.17)(21.827,7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(488.00,270.58)(1.277,0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(488.00,269.17)(22.717,10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(513.00,280.59)(1.865,0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(513.00,279.17)(21.827,7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(538.00,287.59)(1.485,0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(538.00,286.17)(23.394,9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(564.00,296.60)(3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(564.00,295.17)(19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(589.00,300.59)(1.865,0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(589.00,299.17)(21.827,7.000){2}{\rule{0.764pt}{0.400pt}}
\put(110,82){\makebox(0,0){$+$}}
\put(135,101){\makebox(0,0){$+$}}
\put(160,119){\makebox(0,0){$+$}}
\put(186,136){\makebox(0,0){$+$}}
\put(211,152){\makebox(0,0){$+$}}
\put(236,165){\makebox(0,0){$+$}}
\put(261,178){\makebox(0,0){$+$}}
\put(286,191){\makebox(0,0){$+$}}
\put(312,204){\makebox(0,0){$+$}}
\put(337,216){\makebox(0,0){$+$}}
\put(362,225){\makebox(0,0){$+$}}
\put(387,234){\makebox(0,0){$+$}}
\put(412,245){\makebox(0,0){$+$}}
\put(438,254){\makebox(0,0){$+$}}
\put(463,263){\makebox(0,0){$+$}}
\put(488,270){\makebox(0,0){$+$}}
\put(513,280){\makebox(0,0){$+$}}
\put(538,287){\makebox(0,0){$+$}}
\put(564,296){\makebox(0,0){$+$}}
\put(589,300){\makebox(0,0){$+$}}
\put(614,307){\makebox(0,0){$+$}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{68.175pt}}
\put(110.0,82.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(614.0,82.0){\rule[-0.200pt]{0.400pt}{68.175pt}}
\put(110.0,365.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\end{picture}


==> fig/mpa.DeflatedIndependentCascade.414-edges-txt.10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$5$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$10$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.888,0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(90.00,81.17)(28.327,17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(120.58,99.00)(0.497,0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(119.17,99.00)(30.000,32.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(150.00,133.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(150.00,132.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(180.00,151.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(180.00,150.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(210.58,160.00)(0.497,0.617){57}{\rule{0.120pt}{0.593pt}}
\multiput(209.17,160.00)(30.000,35.769){2}{\rule{0.400pt}{0.297pt}}
\multiput(240.00,197.58)(0.499,0.497){55}{\rule{0.500pt}{0.120pt}}
\multiput(240.00,196.17)(27.962,29.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(269.00,226.58)(1.010,0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(269.00,225.17)(28.132,15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(299.00,241.58)(0.888,0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(299.00,240.17)(28.327,17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(329.58,258.00)(0.497,0.583){57}{\rule{0.120pt}{0.567pt}}
\multiput(328.17,258.00)(30.000,33.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(359.00,293.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(359.00,292.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(120,99){\makebox(0,0){$\ast$}}
\put(150,133){\makebox(0,0){$\ast$}}
\put(180,151){\makebox(0,0){$\ast$}}
\put(210,160){\makebox(0,0){$\ast$}}
\put(240,197){\makebox(0,0){$\ast$}}
\put(269,226){\makebox(0,0){$\ast$}}
\put(299,241){\makebox(0,0){$\ast$}}
\put(329,258){\makebox(0,0){$\ast$}}
\put(359,293){\makebox(0,0){$\ast$}}
\put(389,309){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(90.00,81.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(120.58,100.00)(0.497,0.634){57}{\rule{0.120pt}{0.607pt}}
\multiput(119.17,100.00)(30.000,36.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(150.00,138.58)(0.600,0.497){47}{\rule{0.580pt}{0.120pt}}
\multiput(150.00,137.17)(28.796,25.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(180.00,163.58)(0.888,0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(180.00,162.17)(28.327,17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(210.00,180.58)(0.716,0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(210.00,179.17)(28.606,21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(240.00,201.58)(0.517,0.497){53}{\rule{0.514pt}{0.120pt}}
\multiput(240.00,200.17)(27.933,28.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(269.00,229.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(269.00,228.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(299.00,251.58)(0.888,0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(299.00,250.17)(28.327,17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(329.00,268.58)(0.600,0.497){47}{\rule{0.580pt}{0.120pt}}
\multiput(329.00,267.17)(28.796,25.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(359.00,293.58)(0.576,0.497){49}{\rule{0.562pt}{0.120pt}}
\multiput(359.00,292.17)(28.834,26.000){2}{\rule{0.281pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(120,100){\makebox(0,0){$\circ$}}
\put(150,138){\makebox(0,0){$\circ$}}
\put(180,163){\makebox(0,0){$\circ$}}
\put(210,180){\makebox(0,0){$\circ$}}
\put(240,201){\makebox(0,0){$\circ$}}
\put(269,229){\makebox(0,0){$\circ$}}
\put(299,251){\makebox(0,0){$\circ$}}
\put(329,268){\makebox(0,0){$\circ$}}
\put(359,293){\makebox(0,0){$\circ$}}
\put(389,319){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.DeflatedIndependentCascade.414-edges-txt.15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,41){\makebox(0,0){$5$}}
\put(190.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,41){\makebox(0,0){$10$}}
\put(289.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$15$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(90.00,81.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(110.00,91.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(110.00,90.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(130.00,107.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(130.00,106.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(150.00,118.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(150.00,117.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(170.00,130.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(170.00,129.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(190.00,136.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(190.00,135.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(210.00,149.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(210.00,148.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(230.00,164.59)(1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(230.00,163.17)(16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(249.00,170.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(249.00,169.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(269.00,188.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(269.00,187.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(289.00,192.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(289.00,191.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(309.00,200.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(309.00,199.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(329.00,215.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(329.00,214.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(349.00,225.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(349.00,224.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(369.00,239.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(369.00,238.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(110,91){\makebox(0,0){$\ast$}}
\put(130,107){\makebox(0,0){$\ast$}}
\put(150,118){\makebox(0,0){$\ast$}}
\put(170,130){\makebox(0,0){$\ast$}}
\put(190,136){\makebox(0,0){$\ast$}}
\put(210,149){\makebox(0,0){$\ast$}}
\put(230,164){\makebox(0,0){$\ast$}}
\put(249,170){\makebox(0,0){$\ast$}}
\put(269,188){\makebox(0,0){$\ast$}}
\put(289,192){\makebox(0,0){$\ast$}}
\put(309,200){\makebox(0,0){$\ast$}}
\put(329,215){\makebox(0,0){$\ast$}}
\put(349,225){\makebox(0,0){$\ast$}}
\put(369,239){\makebox(0,0){$\ast$}}
\put(389,246){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(90.00,81.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(110.00,91.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(110.00,90.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(130.00,110.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(130.00,109.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(150.00,123.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(150.00,122.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(170.00,139.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(170.00,138.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(190.00,147.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(190.00,146.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(210.00,152.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(210.00,151.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(230.00,167.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(230.00,166.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(249.00,177.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(249.00,176.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(269.00,189.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(269.00,188.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(289.00,200.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(289.00,199.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(309.00,209.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(309.00,208.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(329.00,222.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(329.00,221.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(349.00,231.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(349.00,230.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(369.00,242.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(369.00,241.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(110,91){\makebox(0,0){$\circ$}}
\put(130,110){\makebox(0,0){$\circ$}}
\put(150,123){\makebox(0,0){$\circ$}}
\put(170,139){\makebox(0,0){$\circ$}}
\put(190,147){\makebox(0,0){$\circ$}}
\put(210,152){\makebox(0,0){$\circ$}}
\put(230,167){\makebox(0,0){$\circ$}}
\put(249,177){\makebox(0,0){$\circ$}}
\put(269,189){\makebox(0,0){$\circ$}}
\put(289,200){\makebox(0,0){$\circ$}}
\put(309,209){\makebox(0,0){$\circ$}}
\put(329,222){\makebox(0,0){$\circ$}}
\put(349,231){\makebox(0,0){$\circ$}}
\put(369,242){\makebox(0,0){$\circ$}}
\put(389,253){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.DeflatedIndependentCascade.414-edges-txt.20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(90.00,81.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(105.58,91.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(104.17,91.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(120.00,109.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(120.00,108.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(135.00,117.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(135.00,116.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(150.00,130.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(150.00,129.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(165.58,141.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(164.17,141.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(180.00,159.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(180.00,158.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(195.00,166.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(195.00,165.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(210.00,173.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(210.00,172.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(225.00,186.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(225.00,185.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(240.00,196.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(240.00,195.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(254.00,208.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(254.00,207.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(269.00,215.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(269.00,214.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(284.00,228.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(284.00,227.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(299.00,233.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(299.00,232.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(314.00,244.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(314.00,243.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(329.00,258.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(329.00,257.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(344.00,262.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(344.00,261.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(359.58,273.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(358.17,273.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(374.00,290.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(374.00,289.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,91){\makebox(0,0){$\ast$}}
\put(120,109){\makebox(0,0){$\ast$}}
\put(135,117){\makebox(0,0){$\ast$}}
\put(150,130){\makebox(0,0){$\ast$}}
\put(165,141){\makebox(0,0){$\ast$}}
\put(180,159){\makebox(0,0){$\ast$}}
\put(195,166){\makebox(0,0){$\ast$}}
\put(210,173){\makebox(0,0){$\ast$}}
\put(225,186){\makebox(0,0){$\ast$}}
\put(240,196){\makebox(0,0){$\ast$}}
\put(254,208){\makebox(0,0){$\ast$}}
\put(269,215){\makebox(0,0){$\ast$}}
\put(284,228){\makebox(0,0){$\ast$}}
\put(299,233){\makebox(0,0){$\ast$}}
\put(314,244){\makebox(0,0){$\ast$}}
\put(329,258){\makebox(0,0){$\ast$}}
\put(344,262){\makebox(0,0){$\ast$}}
\put(359,273){\makebox(0,0){$\ast$}}
\put(374,290){\makebox(0,0){$\ast$}}
\put(389,301){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(90.00,81.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(105.58,91.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(104.17,91.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(120.00,109.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(120.00,108.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(135.00,122.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(135.00,121.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(150.00,133.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(150.00,132.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(165.00,144.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(165.00,143.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(180.00,159.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(180.00,158.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(195.00,166.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(195.00,165.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(210.00,176.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(210.00,175.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(225.00,188.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(225.00,187.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(240.00,201.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(240.00,200.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(254.00,210.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(254.00,209.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(269.00,217.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(269.00,216.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(284.00,229.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(284.00,228.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(299.00,239.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(299.00,238.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(314.00,249.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(314.00,248.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(329.00,258.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(329.00,257.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(344.00,273.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(344.00,272.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(359.00,279.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(359.00,278.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(374.00,290.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(374.00,289.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,91){\makebox(0,0){$\circ$}}
\put(120,109){\makebox(0,0){$\circ$}}
\put(135,122){\makebox(0,0){$\circ$}}
\put(150,133){\makebox(0,0){$\circ$}}
\put(165,144){\makebox(0,0){$\circ$}}
\put(180,159){\makebox(0,0){$\circ$}}
\put(195,166){\makebox(0,0){$\circ$}}
\put(210,176){\makebox(0,0){$\circ$}}
\put(225,188){\makebox(0,0){$\circ$}}
\put(240,201){\makebox(0,0){$\circ$}}
\put(254,210){\makebox(0,0){$\circ$}}
\put(269,217){\makebox(0,0){$\circ$}}
\put(284,229){\makebox(0,0){$\circ$}}
\put(299,239){\makebox(0,0){$\circ$}}
\put(314,249){\makebox(0,0){$\circ$}}
\put(329,258){\makebox(0,0){$\circ$}}
\put(344,273){\makebox(0,0){$\circ$}}
\put(359,279){\makebox(0,0){$\circ$}}
\put(374,290){\makebox(0,0){$\circ$}}
\put(389,301){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.DeflatedIndependentCascade.414-edges-txt.5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$5$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.791,0.495){31}{\rule{1.512pt}{0.119pt}}
\multiput(90.00,81.17)(56.862,17.000){2}{\rule{0.756pt}{0.400pt}}
\multiput(150.00,99.58)(0.941,0.497){61}{\rule{0.850pt}{0.120pt}}
\multiput(150.00,98.17)(58.236,32.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(210.00,131.58)(1.761,0.495){31}{\rule{1.488pt}{0.119pt}}
\multiput(210.00,130.17)(55.911,17.000){2}{\rule{0.744pt}{0.400pt}}
\multiput(269.00,148.58)(0.941,0.497){61}{\rule{0.850pt}{0.120pt}}
\multiput(269.00,147.17)(58.236,32.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(329.00,180.58)(1.443,0.496){39}{\rule{1.243pt}{0.119pt}}
\multiput(329.00,179.17)(57.420,21.000){2}{\rule{0.621pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(150,99){\makebox(0,0){$\ast$}}
\put(210,131){\makebox(0,0){$\ast$}}
\put(269,148){\makebox(0,0){$\ast$}}
\put(329,180){\makebox(0,0){$\ast$}}
\put(389,201){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.689,0.495){33}{\rule{1.433pt}{0.119pt}}
\multiput(90.00,81.17)(57.025,18.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(150.00,100.58)(0.733,0.498){79}{\rule{0.685pt}{0.120pt}}
\multiput(150.00,99.17)(58.577,41.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(210.00,141.58)(1.761,0.495){31}{\rule{1.488pt}{0.119pt}}
\multiput(210.00,140.17)(55.911,17.000){2}{\rule{0.744pt}{0.400pt}}
\multiput(269.00,158.58)(1.077,0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(269.00,157.17)(58.013,28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(329.00,186.58)(2.036,0.494){27}{\rule{1.700pt}{0.119pt}}
\multiput(329.00,185.17)(56.472,15.000){2}{\rule{0.850pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(150,100){\makebox(0,0){$\circ$}}
\put(210,141){\makebox(0,0){$\circ$}}
\put(269,158){\makebox(0,0){$\circ$}}
\put(329,186){\makebox(0,0){$\circ$}}
\put(389,201){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.DeflatedIndependentCascade.syn8d15c15a-txt.10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$5$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$10$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.888,0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(90.00,81.17)(28.327,17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(120.00,99.58)(0.753,0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(120.00,98.17)(28.547,20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(150.00,119.58)(0.793,0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(150.00,118.17)(28.482,19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(180.00,138.58)(0.600,0.497){47}{\rule{0.580pt}{0.120pt}}
\multiput(180.00,137.17)(28.796,25.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(210.00,163.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(210.00,162.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.00,179.58)(0.810,0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(240.00,178.17)(27.455,18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(269.00,197.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(269.00,196.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(299.00,219.58)(1.171,0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(299.00,218.17)(27.877,13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(329.00,232.58)(1.084,0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(329.00,231.17)(28.013,14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(359.00,246.58)(0.576,0.497){49}{\rule{0.562pt}{0.120pt}}
\multiput(359.00,245.17)(28.834,26.000){2}{\rule{0.281pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(120,99){\makebox(0,0){$\ast$}}
\put(150,119){\makebox(0,0){$\ast$}}
\put(180,138){\makebox(0,0){$\ast$}}
\put(210,163){\makebox(0,0){$\ast$}}
\put(240,179){\makebox(0,0){$\ast$}}
\put(269,197){\makebox(0,0){$\ast$}}
\put(299,219){\makebox(0,0){$\ast$}}
\put(329,232){\makebox(0,0){$\ast$}}
\put(359,246){\makebox(0,0){$\ast$}}
\put(389,272){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.888,0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(90.00,81.17)(28.327,17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(120.00,99.58)(0.716,0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(120.00,98.17)(28.606,21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(150.00,120.58)(0.753,0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(150.00,119.17)(28.547,20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(180.00,140.58)(0.653,0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(180.00,139.17)(28.710,23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(210.00,163.58)(0.653,0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(210.00,162.17)(28.710,23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(240.00,186.58)(0.660,0.496){41}{\rule{0.627pt}{0.120pt}}
\multiput(240.00,185.17)(27.698,22.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(269.00,208.58)(0.888,0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(269.00,207.17)(28.327,17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(299.00,225.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(299.00,224.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(329.00,243.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(329.00,242.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(359.00,261.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(359.00,260.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(120,99){\makebox(0,0){$\circ$}}
\put(150,120){\makebox(0,0){$\circ$}}
\put(180,140){\makebox(0,0){$\circ$}}
\put(210,163){\makebox(0,0){$\circ$}}
\put(240,186){\makebox(0,0){$\circ$}}
\put(269,208){\makebox(0,0){$\circ$}}
\put(299,225){\makebox(0,0){$\circ$}}
\put(329,243){\makebox(0,0){$\circ$}}
\put(359,261){\makebox(0,0){$\circ$}}
\put(389,277){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.DeflatedIndependentCascade.syn8d15c15a-txt.15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,41){\makebox(0,0){$5$}}
\put(190.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,41){\makebox(0,0){$10$}}
\put(289.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$15$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.588,0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(90.00,81.17)(18.816,17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(110.00,99.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(110.00,98.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(130.58,118.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(129.17,118.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(150.00,140.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(150.00,139.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(170.00,159.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(170.00,158.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(190.58,178.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(189.17,178.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(210.00,199.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(210.00,198.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(230.58,215.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(229.17,215.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(249.58,235.00)(0.496,0.753){37}{\rule{0.119pt}{0.700pt}}
\multiput(248.17,235.00)(20.000,28.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(269.00,265.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(269.00,264.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(289.58,271.00)(0.496,0.651){37}{\rule{0.119pt}{0.620pt}}
\multiput(288.17,271.00)(20.000,24.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(309.00,297.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(309.00,296.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(329.00,316.58)(0.588,0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(329.00,315.17)(18.816,17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(349.58,333.00)(0.496,0.651){37}{\rule{0.119pt}{0.620pt}}
\multiput(348.17,333.00)(20.000,24.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(369.00,359.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(369.00,358.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(110,99){\makebox(0,0){$\ast$}}
\put(130,118){\makebox(0,0){$\ast$}}
\put(150,140){\makebox(0,0){$\ast$}}
\put(170,159){\makebox(0,0){$\ast$}}
\put(190,178){\makebox(0,0){$\ast$}}
\put(210,199){\makebox(0,0){$\ast$}}
\put(230,215){\makebox(0,0){$\ast$}}
\put(249,235){\makebox(0,0){$\ast$}}
\put(269,265){\makebox(0,0){$\ast$}}
\put(289,271){\makebox(0,0){$\ast$}}
\put(309,297){\makebox(0,0){$\ast$}}
\put(329,316){\makebox(0,0){$\ast$}}
\put(349,333){\makebox(0,0){$\ast$}}
\put(369,359){\makebox(0,0){$\ast$}}
\put(389,378){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(90.00,81.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(110.58,100.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(109.17,100.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(130.00,122.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(130.00,121.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(150.00,141.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(150.00,140.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(170.58,160.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(169.17,160.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(190.00,183.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(190.00,182.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(210.00,203.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(210.00,202.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(230.58,222.00)(0.495,0.578){35}{\rule{0.119pt}{0.563pt}}
\multiput(229.17,222.00)(19.000,20.831){2}{\rule{0.400pt}{0.282pt}}
\multiput(249.58,244.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(248.17,244.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(269.00,265.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(269.00,264.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(289.00,285.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(289.00,284.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(309.00,304.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(309.00,303.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(329.00,323.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(329.00,322.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(349.58,342.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(348.17,342.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(369.58,364.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(368.17,364.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(110,100){\makebox(0,0){$\circ$}}
\put(130,122){\makebox(0,0){$\circ$}}
\put(150,141){\makebox(0,0){$\circ$}}
\put(170,160){\makebox(0,0){$\circ$}}
\put(190,183){\makebox(0,0){$\circ$}}
\put(210,203){\makebox(0,0){$\circ$}}
\put(230,222){\makebox(0,0){$\circ$}}
\put(249,244){\makebox(0,0){$\circ$}}
\put(269,265){\makebox(0,0){$\circ$}}
\put(289,285){\makebox(0,0){$\circ$}}
\put(309,304){\makebox(0,0){$\circ$}}
\put(329,323){\makebox(0,0){$\circ$}}
\put(349,342){\makebox(0,0){$\circ$}}
\put(369,364){\makebox(0,0){$\circ$}}
\put(389,387){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.DeflatedIndependentCascade.syn8d15c15a-txt.20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(90.00,81.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(105.00,91.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(105.00,90.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(120.00,101.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(120.00,100.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(135.00,110.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(135.00,109.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(150.00,120.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(150.00,119.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(165.00,131.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(165.00,130.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(180.00,139.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(180.00,138.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(195.00,149.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(195.00,148.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(210.00,156.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(210.00,155.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(225.00,165.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(225.00,164.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(240.00,180.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(240.00,179.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(254.00,189.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(254.00,188.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(269.00,200.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(269.00,199.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(284.00,206.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(284.00,205.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(299.00,218.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(299.00,217.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(314.00,227.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(314.00,226.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(329.00,240.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(329.00,239.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(344.00,247.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(344.00,246.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(359.00,262.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(359.00,261.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(374.00,266.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(374.00,265.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,91){\makebox(0,0){$\ast$}}
\put(120,101){\makebox(0,0){$\ast$}}
\put(135,110){\makebox(0,0){$\ast$}}
\put(150,120){\makebox(0,0){$\ast$}}
\put(165,131){\makebox(0,0){$\ast$}}
\put(180,139){\makebox(0,0){$\ast$}}
\put(195,149){\makebox(0,0){$\ast$}}
\put(210,156){\makebox(0,0){$\ast$}}
\put(225,165){\makebox(0,0){$\ast$}}
\put(240,180){\makebox(0,0){$\ast$}}
\put(254,189){\makebox(0,0){$\ast$}}
\put(269,200){\makebox(0,0){$\ast$}}
\put(284,206){\makebox(0,0){$\ast$}}
\put(299,218){\makebox(0,0){$\ast$}}
\put(314,227){\makebox(0,0){$\ast$}}
\put(329,240){\makebox(0,0){$\ast$}}
\put(344,247){\makebox(0,0){$\ast$}}
\put(359,262){\makebox(0,0){$\ast$}}
\put(374,266){\makebox(0,0){$\ast$}}
\put(389,277){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(90.00,81.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(105.00,91.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(105.00,90.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(120.00,102.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(120.00,101.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(135.00,112.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(135.00,111.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(150.00,122.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(150.00,121.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(165.00,132.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(165.00,131.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(180.00,145.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(180.00,144.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(195.00,154.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(195.00,153.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(210.00,163.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(210.00,162.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(225.00,172.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(225.00,171.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(240.00,183.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(240.00,182.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(254.00,193.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(254.00,192.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(269.00,203.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(269.00,202.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(284.00,215.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(284.00,214.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(299.00,224.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(299.00,223.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(314.00,235.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(314.00,234.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(329.00,243.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(329.00,242.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(344.00,255.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(344.00,254.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(359.00,265.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(359.00,264.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(374.00,274.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(374.00,273.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,91){\makebox(0,0){$\circ$}}
\put(120,102){\makebox(0,0){$\circ$}}
\put(135,112){\makebox(0,0){$\circ$}}
\put(150,122){\makebox(0,0){$\circ$}}
\put(165,132){\makebox(0,0){$\circ$}}
\put(180,145){\makebox(0,0){$\circ$}}
\put(195,154){\makebox(0,0){$\circ$}}
\put(210,163){\makebox(0,0){$\circ$}}
\put(225,172){\makebox(0,0){$\circ$}}
\put(240,183){\makebox(0,0){$\circ$}}
\put(254,193){\makebox(0,0){$\circ$}}
\put(269,203){\makebox(0,0){$\circ$}}
\put(284,215){\makebox(0,0){$\circ$}}
\put(299,224){\makebox(0,0){$\circ$}}
\put(314,235){\makebox(0,0){$\circ$}}
\put(329,243){\makebox(0,0){$\circ$}}
\put(344,255){\makebox(0,0){$\circ$}}
\put(359,265){\makebox(0,0){$\circ$}}
\put(374,274){\makebox(0,0){$\circ$}}
\put(389,286){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.DeflatedIndependentCascade.syn8d15c15a-txt.5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$5$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.689,0.495){33}{\rule{1.433pt}{0.119pt}}
\multiput(90.00,81.17)(57.025,18.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(150.00,100.58)(1.598,0.495){35}{\rule{1.363pt}{0.119pt}}
\multiput(150.00,99.17)(57.171,19.000){2}{\rule{0.682pt}{0.400pt}}
\multiput(210.00,119.58)(1.761,0.495){31}{\rule{1.488pt}{0.119pt}}
\multiput(210.00,118.17)(55.911,17.000){2}{\rule{0.744pt}{0.400pt}}
\multiput(269.00,136.58)(1.260,0.496){45}{\rule{1.100pt}{0.120pt}}
\multiput(269.00,135.17)(57.717,24.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(329.00,160.58)(2.036,0.494){27}{\rule{1.700pt}{0.119pt}}
\multiput(329.00,159.17)(56.472,15.000){2}{\rule{0.850pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(150,100){\makebox(0,0){$\ast$}}
\put(210,119){\makebox(0,0){$\ast$}}
\put(269,136){\makebox(0,0){$\ast$}}
\put(329,160){\makebox(0,0){$\ast$}}
\put(389,175){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.689,0.495){33}{\rule{1.433pt}{0.119pt}}
\multiput(90.00,81.17)(57.025,18.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(150.00,100.58)(1.517,0.496){37}{\rule{1.300pt}{0.119pt}}
\multiput(150.00,99.17)(57.302,20.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(210.00,120.58)(1.353,0.496){41}{\rule{1.173pt}{0.120pt}}
\multiput(210.00,119.17)(56.566,22.000){2}{\rule{0.586pt}{0.400pt}}
\multiput(269.00,142.58)(1.689,0.495){33}{\rule{1.433pt}{0.119pt}}
\multiput(269.00,141.17)(57.025,18.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(329.00,160.58)(1.376,0.496){41}{\rule{1.191pt}{0.120pt}}
\multiput(329.00,159.17)(57.528,22.000){2}{\rule{0.595pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(150,100){\makebox(0,0){$\circ$}}
\put(210,120){\makebox(0,0){$\circ$}}
\put(269,142){\makebox(0,0){$\circ$}}
\put(329,160){\makebox(0,0){$\circ$}}
\put(389,182){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.GoyalContagion.414-edges-txt.10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$5$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$10$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.947,0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(90.00,81.17)(26.679,8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(120.00,90.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(120.00,89.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(150.00,99.58)(1.392,0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(150.00,98.17)(27.528,11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(180.00,110.58)(1.538,0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(180.00,109.17)(27.302,10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(210.00,120.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(210.00,119.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.00,136.58)(0.536,0.497){51}{\rule{0.530pt}{0.120pt}}
\multiput(240.00,135.17)(27.901,27.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(269.58,163.00)(0.497,0.769){57}{\rule{0.120pt}{0.713pt}}
\multiput(268.17,163.00)(30.000,44.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(299.00,209.58)(0.653,0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(299.00,208.17)(28.710,23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(329.00,232.58)(0.600,0.497){47}{\rule{0.580pt}{0.120pt}}
\multiput(329.00,231.17)(28.796,25.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(359.00,257.58)(0.793,0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(359.00,256.17)(28.482,19.000){2}{\rule{0.366pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(120,90){\makebox(0,0){$\ast$}}
\put(150,99){\makebox(0,0){$\ast$}}
\put(180,110){\makebox(0,0){$\ast$}}
\put(210,120){\makebox(0,0){$\ast$}}
\put(240,136){\makebox(0,0){$\ast$}}
\put(269,163){\makebox(0,0){$\ast$}}
\put(299,209){\makebox(0,0){$\ast$}}
\put(329,232){\makebox(0,0){$\ast$}}
\put(359,257){\makebox(0,0){$\ast$}}
\put(389,276){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.947,0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(90.00,81.17)(26.679,8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(120.00,90.58)(1.272,0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(120.00,89.17)(27.717,12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(150.00,102.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(150.00,101.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(180.00,111.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(180.00,110.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(210.00,120.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(210.00,119.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.58,136.00)(0.497,0.516){55}{\rule{0.120pt}{0.514pt}}
\multiput(239.17,136.00)(29.000,28.934){2}{\rule{0.400pt}{0.257pt}}
\multiput(269.58,166.00)(0.497,0.718){57}{\rule{0.120pt}{0.673pt}}
\multiput(268.17,166.00)(30.000,41.602){2}{\rule{0.400pt}{0.337pt}}
\multiput(299.00,209.58)(0.499,0.497){57}{\rule{0.500pt}{0.120pt}}
\multiput(299.00,208.17)(28.962,30.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(329.58,239.00)(0.497,0.516){57}{\rule{0.120pt}{0.513pt}}
\multiput(328.17,239.00)(30.000,29.935){2}{\rule{0.400pt}{0.257pt}}
\multiput(359.58,270.00)(0.497,0.920){57}{\rule{0.120pt}{0.833pt}}
\multiput(358.17,270.00)(30.000,53.270){2}{\rule{0.400pt}{0.417pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(120,90){\makebox(0,0){$\circ$}}
\put(150,102){\makebox(0,0){$\circ$}}
\put(180,111){\makebox(0,0){$\circ$}}
\put(210,120){\makebox(0,0){$\circ$}}
\put(240,136){\makebox(0,0){$\circ$}}
\put(269,166){\makebox(0,0){$\circ$}}
\put(299,209){\makebox(0,0){$\circ$}}
\put(329,239){\makebox(0,0){$\circ$}}
\put(359,270){\makebox(0,0){$\circ$}}
\put(389,325){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.GoyalContagion.414-edges-txt.15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,191){\makebox(0,0)[r]{$20$}}
\put(369.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,301){\makebox(0,0)[r]{$40$}}
\put(369.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$60$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,41){\makebox(0,0){$5$}}
\put(190.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,41){\makebox(0,0){$10$}}
\put(289.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$15$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(90.00,81.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(110.00,88.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(110.00,87.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(130.00,93.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(130.00,92.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(150.00,100.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(150.00,99.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(170.00,107.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(170.00,106.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(190.00,118.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(190.00,117.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(210.58,138.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(209.17,138.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(230.58,161.00)(0.495,0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(229.17,161.00)(19.000,23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(249.00,186.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(249.00,185.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(269.00,204.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(269.00,203.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(289.00,210.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(289.00,209.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(309.58,230.00)(0.496,0.956){37}{\rule{0.119pt}{0.860pt}}
\multiput(308.17,230.00)(20.000,36.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(329.58,268.00)(0.496,1.542){37}{\rule{0.119pt}{1.320pt}}
\multiput(328.17,268.00)(20.000,58.260){2}{\rule{0.400pt}{0.660pt}}
\multiput(349.00,329.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(349.00,328.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(369.58,347.00)(0.496,0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(368.17,347.00)(20.000,30.464){2}{\rule{0.400pt}{0.370pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(110,88){\makebox(0,0){$\ast$}}
\put(130,93){\makebox(0,0){$\ast$}}
\put(150,100){\makebox(0,0){$\ast$}}
\put(170,107){\makebox(0,0){$\ast$}}
\put(190,118){\makebox(0,0){$\ast$}}
\put(210,138){\makebox(0,0){$\ast$}}
\put(230,161){\makebox(0,0){$\ast$}}
\put(249,186){\makebox(0,0){$\ast$}}
\put(269,204){\makebox(0,0){$\ast$}}
\put(289,210){\makebox(0,0){$\ast$}}
\put(309,230){\makebox(0,0){$\ast$}}
\put(329,268){\makebox(0,0){$\ast$}}
\put(349,329){\makebox(0,0){$\ast$}}
\put(369,347){\makebox(0,0){$\ast$}}
\put(389,379){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(90.00,81.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(110.00,88.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(110.00,87.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(130.00,93.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(130.00,92.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(150.00,100.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(150.00,99.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(170.00,113.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(170.00,112.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(190.00,119.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(190.00,118.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(210.58,138.00)(0.496,0.651){37}{\rule{0.119pt}{0.620pt}}
\multiput(209.17,138.00)(20.000,24.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(230.58,164.00)(0.495,0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(229.17,164.00)(19.000,23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(249.00,189.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(249.00,188.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(269.58,204.00)(0.496,0.982){37}{\rule{0.119pt}{0.880pt}}
\multiput(268.17,204.00)(20.000,37.174){2}{\rule{0.400pt}{0.440pt}}
\multiput(289.58,243.00)(0.496,1.415){37}{\rule{0.119pt}{1.220pt}}
\multiput(288.17,243.00)(20.000,53.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(309.58,299.00)(0.496,1.211){37}{\rule{0.119pt}{1.060pt}}
\multiput(308.17,299.00)(20.000,45.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(329.58,347.00)(0.496,0.880){37}{\rule{0.119pt}{0.800pt}}
\multiput(328.17,347.00)(20.000,33.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(349.00,382.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(349.00,381.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(369.00,397.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(369.00,396.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(110,88){\makebox(0,0){$\circ$}}
\put(130,93){\makebox(0,0){$\circ$}}
\put(150,100){\makebox(0,0){$\circ$}}
\put(170,113){\makebox(0,0){$\circ$}}
\put(190,119){\makebox(0,0){$\circ$}}
\put(210,138){\makebox(0,0){$\circ$}}
\put(230,164){\makebox(0,0){$\circ$}}
\put(249,189){\makebox(0,0){$\circ$}}
\put(269,204){\makebox(0,0){$\circ$}}
\put(289,243){\makebox(0,0){$\circ$}}
\put(309,299){\makebox(0,0){$\circ$}}
\put(329,347){\makebox(0,0){$\circ$}}
\put(349,382){\makebox(0,0){$\circ$}}
\put(369,397){\makebox(0,0){$\circ$}}
\put(389,409){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.GoyalContagion.414-edges-txt.20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(90.00,81.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(105.00,86.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(105.00,85.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(120.00,91.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(120.00,90.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(135.00,95.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(135.00,94.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(150.00,101.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(150.00,100.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(165.00,110.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(165.00,109.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(180.58,122.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(179.17,122.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(195.58,144.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(194.17,144.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(210.00,165.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(210.00,164.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(225.00,177.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(225.00,176.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(240.00,181.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(240.00,180.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(254.58,185.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(253.17,185.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(269.58,209.00)(0.494,1.592){27}{\rule{0.119pt}{1.353pt}}
\multiput(268.17,209.00)(15.000,44.191){2}{\rule{0.400pt}{0.677pt}}
\multiput(284.58,256.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(283.17,256.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(299.58,283.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(298.17,283.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\put(314,306.67){\rule{3.614pt}{0.400pt}}
\multiput(314.00,306.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(329.58,308.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(328.17,308.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\put(344,326.17){\rule{3.100pt}{0.400pt}}
\multiput(344.00,325.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(359.00,326.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(359.00,327.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(374.00,325.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(374.00,324.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,86){\makebox(0,0){$\ast$}}
\put(120,91){\makebox(0,0){$\ast$}}
\put(135,95){\makebox(0,0){$\ast$}}
\put(150,101){\makebox(0,0){$\ast$}}
\put(165,110){\makebox(0,0){$\ast$}}
\put(180,122){\makebox(0,0){$\ast$}}
\put(195,144){\makebox(0,0){$\ast$}}
\put(210,165){\makebox(0,0){$\ast$}}
\put(225,177){\makebox(0,0){$\ast$}}
\put(240,181){\makebox(0,0){$\ast$}}
\put(254,185){\makebox(0,0){$\ast$}}
\put(269,209){\makebox(0,0){$\ast$}}
\put(284,256){\makebox(0,0){$\ast$}}
\put(299,283){\makebox(0,0){$\ast$}}
\put(314,307){\makebox(0,0){$\ast$}}
\put(329,308){\makebox(0,0){$\ast$}}
\put(344,326){\makebox(0,0){$\ast$}}
\put(359,328){\makebox(0,0){$\ast$}}
\put(374,325){\makebox(0,0){$\ast$}}
\put(389,334){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(90.00,81.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(105.00,86.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(105.00,85.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(120.00,91.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(120.00,90.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(135.00,97.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(135.00,96.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(150.00,105.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(150.00,104.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(165.00,110.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(165.00,109.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(180.58,124.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(179.17,124.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(195.58,144.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(194.17,144.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(210.00,165.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(210.00,164.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(225.58,177.00)(0.494,1.215){27}{\rule{0.119pt}{1.060pt}}
\multiput(224.17,177.00)(15.000,33.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(240.58,213.00)(0.494,1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(239.17,213.00)(14.000,30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(254.58,246.00)(0.494,1.455){27}{\rule{0.119pt}{1.247pt}}
\multiput(253.17,246.00)(15.000,40.412){2}{\rule{0.400pt}{0.623pt}}
\multiput(269.58,289.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(268.17,289.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(284.00,316.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(284.00,315.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(299.00,323.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(299.00,322.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(314.00,327.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(314.00,326.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(329.00,330.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(329.00,329.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(344.00,338.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(344.00,337.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(359.58,348.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(358.17,348.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(374.58,365.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(373.17,365.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,86){\makebox(0,0){$\circ$}}
\put(120,91){\makebox(0,0){$\circ$}}
\put(135,97){\makebox(0,0){$\circ$}}
\put(150,105){\makebox(0,0){$\circ$}}
\put(165,110){\makebox(0,0){$\circ$}}
\put(180,124){\makebox(0,0){$\circ$}}
\put(195,144){\makebox(0,0){$\circ$}}
\put(210,165){\makebox(0,0){$\circ$}}
\put(225,177){\makebox(0,0){$\circ$}}
\put(240,213){\makebox(0,0){$\circ$}}
\put(254,246){\makebox(0,0){$\circ$}}
\put(269,289){\makebox(0,0){$\circ$}}
\put(284,316){\makebox(0,0){$\circ$}}
\put(299,323){\makebox(0,0){$\circ$}}
\put(314,327){\makebox(0,0){$\circ$}}
\put(329,330){\makebox(0,0){$\circ$}}
\put(344,338){\makebox(0,0){$\circ$}}
\put(359,348){\makebox(0,0){$\circ$}}
\put(374,365){\makebox(0,0){$\circ$}}
\put(389,387){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.GoyalContagion.414-edges-txt.5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$5$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.791,0.495){31}{\rule{1.512pt}{0.119pt}}
\multiput(90.00,81.17)(56.862,17.000){2}{\rule{0.756pt}{0.400pt}}
\multiput(150.00,99.58)(1.906,0.494){29}{\rule{1.600pt}{0.119pt}}
\multiput(150.00,98.17)(56.679,16.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(210.00,115.58)(1.491,0.496){37}{\rule{1.280pt}{0.119pt}}
\multiput(210.00,114.17)(56.343,20.000){2}{\rule{0.640pt}{0.400pt}}
\multiput(269.00,135.58)(1.517,0.496){37}{\rule{1.300pt}{0.119pt}}
\multiput(269.00,134.17)(57.302,20.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(329.00,155.58)(0.612,0.498){95}{\rule{0.590pt}{0.120pt}}
\multiput(329.00,154.17)(58.776,49.000){2}{\rule{0.295pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(150,99){\makebox(0,0){$\ast$}}
\put(210,115){\makebox(0,0){$\ast$}}
\put(269,135){\makebox(0,0){$\ast$}}
\put(329,155){\makebox(0,0){$\ast$}}
\put(389,204){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.791,0.495){31}{\rule{1.512pt}{0.119pt}}
\multiput(90.00,81.17)(56.862,17.000){2}{\rule{0.756pt}{0.400pt}}
\multiput(150.00,99.58)(1.791,0.495){31}{\rule{1.512pt}{0.119pt}}
\multiput(150.00,98.17)(56.862,17.000){2}{\rule{0.756pt}{0.400pt}}
\multiput(210.00,116.58)(1.491,0.496){37}{\rule{1.280pt}{0.119pt}}
\multiput(210.00,115.17)(56.343,20.000){2}{\rule{0.640pt}{0.400pt}}
\multiput(269.00,136.58)(1.118,0.497){51}{\rule{0.989pt}{0.120pt}}
\multiput(269.00,135.17)(57.948,27.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(329.00,163.58)(0.733,0.498){79}{\rule{0.685pt}{0.120pt}}
\multiput(329.00,162.17)(58.577,41.000){2}{\rule{0.343pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(150,99){\makebox(0,0){$\circ$}}
\put(210,116){\makebox(0,0){$\circ$}}
\put(269,136){\makebox(0,0){$\circ$}}
\put(329,163){\makebox(0,0){$\circ$}}
\put(389,204){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.GoyalContagion.syn8d15c15a-txt.10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$5$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$10$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.947,0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(90.00,81.17)(26.679,8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(120.00,90.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(120.00,89.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(150.00,99.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(150.00,98.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(180.00,108.58)(1.392,0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(180.00,107.17)(27.528,11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(210.00,119.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(210.00,118.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.00,135.58)(0.604,0.496){45}{\rule{0.583pt}{0.120pt}}
\multiput(240.00,134.17)(27.789,24.000){2}{\rule{0.292pt}{0.400pt}}
\multiput(269.00,159.58)(0.888,0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(269.00,158.17)(28.327,17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(299.00,176.58)(1.272,0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(299.00,175.17)(27.717,12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(329.00,188.58)(0.576,0.497){49}{\rule{0.562pt}{0.120pt}}
\multiput(329.00,187.17)(28.834,26.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(359.58,214.00)(0.497,0.516){57}{\rule{0.120pt}{0.513pt}}
\multiput(358.17,214.00)(30.000,29.935){2}{\rule{0.400pt}{0.257pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(120,90){\makebox(0,0){$\ast$}}
\put(150,99){\makebox(0,0){$\ast$}}
\put(180,108){\makebox(0,0){$\ast$}}
\put(210,119){\makebox(0,0){$\ast$}}
\put(240,135){\makebox(0,0){$\ast$}}
\put(269,159){\makebox(0,0){$\ast$}}
\put(299,176){\makebox(0,0){$\ast$}}
\put(329,188){\makebox(0,0){$\ast$}}
\put(359,214){\makebox(0,0){$\ast$}}
\put(389,245){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.947,0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(90.00,81.17)(26.679,8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(120.00,90.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(120.00,89.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(150.00,99.58)(1.538,0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(150.00,98.17)(27.302,10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(180.00,109.58)(1.171,0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(180.00,108.17)(27.877,13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(210.00,122.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(210.00,121.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(240.00,140.58)(0.580,0.497){47}{\rule{0.564pt}{0.120pt}}
\multiput(240.00,139.17)(27.829,25.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(269.00,165.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(269.00,164.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(299.58,187.00)(0.497,0.532){57}{\rule{0.120pt}{0.527pt}}
\multiput(298.17,187.00)(30.000,30.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(329.58,219.00)(0.497,1.055){57}{\rule{0.120pt}{0.940pt}}
\multiput(328.17,219.00)(30.000,61.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(359.00,282.58)(0.625,0.496){45}{\rule{0.600pt}{0.120pt}}
\multiput(359.00,281.17)(28.755,24.000){2}{\rule{0.300pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(120,90){\makebox(0,0){$\circ$}}
\put(150,99){\makebox(0,0){$\circ$}}
\put(180,109){\makebox(0,0){$\circ$}}
\put(210,122){\makebox(0,0){$\circ$}}
\put(240,140){\makebox(0,0){$\circ$}}
\put(269,165){\makebox(0,0){$\circ$}}
\put(299,187){\makebox(0,0){$\circ$}}
\put(329,219){\makebox(0,0){$\circ$}}
\put(359,282){\makebox(0,0){$\circ$}}
\put(389,306){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.GoyalContagion.syn8d15c15a-txt.15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,191){\makebox(0,0)[r]{$20$}}
\put(369.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,301){\makebox(0,0)[r]{$40$}}
\put(369.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$60$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,41){\makebox(0,0){$5$}}
\put(190.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,41){\makebox(0,0){$10$}}
\put(289.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$15$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(90.00,81.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(110.00,87.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(110.00,86.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(130.00,93.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(130.00,92.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(150.00,99.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(150.00,98.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(170.00,107.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(170.00,106.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(190.00,117.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(190.00,116.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(210.00,130.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(210.00,129.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(230.00,144.58)(0.873,0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(230.00,143.17)(17.358,11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(249.00,155.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(249.00,154.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(269.58,171.00)(0.496,0.829){37}{\rule{0.119pt}{0.760pt}}
\multiput(268.17,171.00)(20.000,31.423){2}{\rule{0.400pt}{0.380pt}}
\multiput(289.00,204.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(289.00,203.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(309.00,224.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(309.00,223.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(329.00,238.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(329.00,237.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(349.00,246.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(349.00,245.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(369.58,253.00)(0.496,0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(368.17,253.00)(20.000,22.796){2}{\rule{0.400pt}{0.290pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(110,87){\makebox(0,0){$\ast$}}
\put(130,93){\makebox(0,0){$\ast$}}
\put(150,99){\makebox(0,0){$\ast$}}
\put(170,107){\makebox(0,0){$\ast$}}
\put(190,117){\makebox(0,0){$\ast$}}
\put(210,130){\makebox(0,0){$\ast$}}
\put(230,144){\makebox(0,0){$\ast$}}
\put(249,155){\makebox(0,0){$\ast$}}
\put(269,171){\makebox(0,0){$\ast$}}
\put(289,204){\makebox(0,0){$\ast$}}
\put(309,224){\makebox(0,0){$\ast$}}
\put(329,238){\makebox(0,0){$\ast$}}
\put(349,246){\makebox(0,0){$\ast$}}
\put(369,253){\makebox(0,0){$\ast$}}
\put(389,277){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(90.00,81.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(110.00,88.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(110.00,87.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(130.00,93.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(130.00,92.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(150.00,99.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(150.00,98.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(170.00,107.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(170.00,106.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(190.00,118.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(190.00,117.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(210.00,137.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(210.00,136.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(230.58,152.00)(0.495,0.820){35}{\rule{0.119pt}{0.753pt}}
\multiput(229.17,152.00)(19.000,29.438){2}{\rule{0.400pt}{0.376pt}}
\multiput(249.58,183.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(248.17,183.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(269.58,204.00)(0.496,0.702){37}{\rule{0.119pt}{0.660pt}}
\multiput(268.17,204.00)(20.000,26.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(289.00,232.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(289.00,231.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(309.00,242.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(309.00,241.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(329.00,250.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(329.00,249.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(349.58,265.00)(0.496,0.829){37}{\rule{0.119pt}{0.760pt}}
\multiput(348.17,265.00)(20.000,31.423){2}{\rule{0.400pt}{0.380pt}}
\multiput(369.58,298.00)(0.496,1.058){37}{\rule{0.119pt}{0.940pt}}
\multiput(368.17,298.00)(20.000,40.049){2}{\rule{0.400pt}{0.470pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(110,88){\makebox(0,0){$\circ$}}
\put(130,93){\makebox(0,0){$\circ$}}
\put(150,99){\makebox(0,0){$\circ$}}
\put(170,107){\makebox(0,0){$\circ$}}
\put(190,118){\makebox(0,0){$\circ$}}
\put(210,137){\makebox(0,0){$\circ$}}
\put(230,152){\makebox(0,0){$\circ$}}
\put(249,183){\makebox(0,0){$\circ$}}
\put(269,204){\makebox(0,0){$\circ$}}
\put(289,232){\makebox(0,0){$\circ$}}
\put(309,242){\makebox(0,0){$\circ$}}
\put(329,250){\makebox(0,0){$\circ$}}
\put(349,265){\makebox(0,0){$\circ$}}
\put(369,298){\makebox(0,0){$\circ$}}
\put(389,340){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.GoyalContagion.syn8d15c15a-txt.20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(90.00,81.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(105.00,86.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(105.00,85.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(120.00,90.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(120.00,89.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(135.00,95.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(135.00,94.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(150.00,100.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(150.00,99.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(165.00,107.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(165.00,106.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(180.00,118.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(180.00,117.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(195.00,127.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(195.00,126.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(210.00,132.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(210.00,131.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(225.58,143.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(224.17,143.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(240.00,168.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(240.00,167.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(254.00,182.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(254.00,181.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(269.00,189.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(269.00,188.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(284.00,204.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(284.00,203.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(299.00,209.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(299.00,208.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(314.58,215.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(313.17,215.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(329.58,239.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(328.17,239.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(344.00,256.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(344.00,255.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(359.58,259.00)(0.494,1.728){27}{\rule{0.119pt}{1.460pt}}
\multiput(358.17,259.00)(15.000,47.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(374.58,310.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(373.17,310.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,86){\makebox(0,0){$\ast$}}
\put(120,90){\makebox(0,0){$\ast$}}
\put(135,95){\makebox(0,0){$\ast$}}
\put(150,100){\makebox(0,0){$\ast$}}
\put(165,107){\makebox(0,0){$\ast$}}
\put(180,118){\makebox(0,0){$\ast$}}
\put(195,127){\makebox(0,0){$\ast$}}
\put(210,132){\makebox(0,0){$\ast$}}
\put(225,143){\makebox(0,0){$\ast$}}
\put(240,168){\makebox(0,0){$\ast$}}
\put(254,182){\makebox(0,0){$\ast$}}
\put(269,189){\makebox(0,0){$\ast$}}
\put(284,204){\makebox(0,0){$\ast$}}
\put(299,209){\makebox(0,0){$\ast$}}
\put(314,215){\makebox(0,0){$\ast$}}
\put(329,239){\makebox(0,0){$\ast$}}
\put(344,256){\makebox(0,0){$\ast$}}
\put(359,259){\makebox(0,0){$\ast$}}
\put(374,310){\makebox(0,0){$\ast$}}
\put(389,331){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(90.00,81.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(105.00,86.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(105.00,85.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(120.00,90.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(120.00,89.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(135.00,95.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(135.00,94.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(150.00,102.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(150.00,101.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(165.00,109.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(165.00,108.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(180.00,121.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(180.00,120.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(195.58,132.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(194.17,132.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(210.58,151.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(209.17,151.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(225.58,167.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(224.17,167.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(240.58,189.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(239.17,189.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(254.00,204.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(254.00,203.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(269,211.67){\rule{3.614pt}{0.400pt}}
\multiput(269.00,211.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(284.58,213.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(283.17,213.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(299.58,229.00)(0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(298.17,229.00)(15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(314.58,257.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(313.17,257.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(329.58,284.00)(0.494,0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(328.17,284.00)(15.000,27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(344.00,313.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(344.00,312.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(359.00,327.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(359.00,326.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\put(374,339.17){\rule{3.100pt}{0.400pt}}
\multiput(374.00,338.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,86){\makebox(0,0){$\circ$}}
\put(120,90){\makebox(0,0){$\circ$}}
\put(135,95){\makebox(0,0){$\circ$}}
\put(150,102){\makebox(0,0){$\circ$}}
\put(165,109){\makebox(0,0){$\circ$}}
\put(180,121){\makebox(0,0){$\circ$}}
\put(195,132){\makebox(0,0){$\circ$}}
\put(210,151){\makebox(0,0){$\circ$}}
\put(225,167){\makebox(0,0){$\circ$}}
\put(240,189){\makebox(0,0){$\circ$}}
\put(254,204){\makebox(0,0){$\circ$}}
\put(269,212){\makebox(0,0){$\circ$}}
\put(284,213){\makebox(0,0){$\circ$}}
\put(299,229){\makebox(0,0){$\circ$}}
\put(314,257){\makebox(0,0){$\circ$}}
\put(329,284){\makebox(0,0){$\circ$}}
\put(344,313){\makebox(0,0){$\circ$}}
\put(359,327){\makebox(0,0){$\circ$}}
\put(374,339){\makebox(0,0){$\circ$}}
\put(389,341){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.GoyalContagion.syn8d15c15a-txt.5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$5$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.791,0.495){31}{\rule{1.512pt}{0.119pt}}
\multiput(90.00,81.17)(56.862,17.000){2}{\rule{0.756pt}{0.400pt}}
\multiput(150.00,99.58)(1.791,0.495){31}{\rule{1.512pt}{0.119pt}}
\multiput(150.00,98.17)(56.862,17.000){2}{\rule{0.756pt}{0.400pt}}
\multiput(210.00,116.58)(1.661,0.495){33}{\rule{1.411pt}{0.119pt}}
\multiput(210.00,115.17)(56.071,18.000){2}{\rule{0.706pt}{0.400pt}}
\multiput(269.00,134.58)(1.517,0.496){37}{\rule{1.300pt}{0.119pt}}
\multiput(269.00,133.17)(57.302,20.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(329.00,154.58)(0.771,0.498){75}{\rule{0.715pt}{0.120pt}}
\multiput(329.00,153.17)(58.515,39.000){2}{\rule{0.358pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(150,99){\makebox(0,0){$\ast$}}
\put(210,116){\makebox(0,0){$\ast$}}
\put(269,134){\makebox(0,0){$\ast$}}
\put(329,154){\makebox(0,0){$\ast$}}
\put(389,193){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.791,0.495){31}{\rule{1.512pt}{0.119pt}}
\multiput(90.00,81.17)(56.862,17.000){2}{\rule{0.756pt}{0.400pt}}
\multiput(150.00,99.58)(1.791,0.495){31}{\rule{1.512pt}{0.119pt}}
\multiput(150.00,98.17)(56.862,17.000){2}{\rule{0.756pt}{0.400pt}}
\multiput(210.00,116.58)(1.491,0.496){37}{\rule{1.280pt}{0.119pt}}
\multiput(210.00,115.17)(56.343,20.000){2}{\rule{0.640pt}{0.400pt}}
\multiput(269.00,136.58)(1.443,0.496){39}{\rule{1.243pt}{0.119pt}}
\multiput(269.00,135.17)(57.420,21.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(329.00,157.58)(0.836,0.498){69}{\rule{0.767pt}{0.120pt}}
\multiput(329.00,156.17)(58.409,36.000){2}{\rule{0.383pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(150,99){\makebox(0,0){$\circ$}}
\put(210,116){\makebox(0,0){$\circ$}}
\put(269,136){\makebox(0,0){$\circ$}}
\put(329,157){\makebox(0,0){$\circ$}}
\put(389,193){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.IndependentCascade.414-edges-txt.10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$5$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$10$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(90.00,81.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(120.00,104.58)(0.600,0.497){47}{\rule{0.580pt}{0.120pt}}
\multiput(120.00,103.17)(28.796,25.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(150.00,129.58)(0.753,0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(150.00,128.17)(28.547,20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(180.58,149.00)(0.497,0.516){57}{\rule{0.120pt}{0.513pt}}
\multiput(179.17,149.00)(30.000,29.935){2}{\rule{0.400pt}{0.257pt}}
\multiput(210.00,180.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(210.00,179.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.58,196.00)(0.497,0.603){55}{\rule{0.120pt}{0.583pt}}
\multiput(239.17,196.00)(29.000,33.790){2}{\rule{0.400pt}{0.291pt}}
\multiput(269.00,231.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(269.00,230.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(299.00,247.58)(1.272,0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(299.00,246.17)(27.717,12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(329.00,259.58)(0.888,0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(329.00,258.17)(28.327,17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(359.58,276.00)(0.497,0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(358.17,276.00)(30.000,32.852){2}{\rule{0.400pt}{0.277pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(120,104){\makebox(0,0){$\ast$}}
\put(150,129){\makebox(0,0){$\ast$}}
\put(180,149){\makebox(0,0){$\ast$}}
\put(210,180){\makebox(0,0){$\ast$}}
\put(240,196){\makebox(0,0){$\ast$}}
\put(269,231){\makebox(0,0){$\ast$}}
\put(299,247){\makebox(0,0){$\ast$}}
\put(329,259){\makebox(0,0){$\ast$}}
\put(359,276){\makebox(0,0){$\ast$}}
\put(389,310){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(90.00,81.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(120.58,104.00)(0.497,0.516){57}{\rule{0.120pt}{0.513pt}}
\multiput(119.17,104.00)(30.000,29.935){2}{\rule{0.400pt}{0.257pt}}
\multiput(150.00,135.58)(0.653,0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(150.00,134.17)(28.710,23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(180.00,158.58)(0.653,0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(180.00,157.17)(28.710,23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(210.00,181.58)(0.653,0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(210.00,180.17)(28.710,23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(240.00,204.58)(0.536,0.497){51}{\rule{0.530pt}{0.120pt}}
\multiput(240.00,203.17)(27.901,27.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(269.00,231.58)(0.499,0.497){57}{\rule{0.500pt}{0.120pt}}
\multiput(269.00,230.17)(28.962,30.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(299.00,261.58)(0.793,0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(299.00,260.17)(28.482,19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(329.00,280.58)(1.010,0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(329.00,279.17)(28.132,15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(359.00,295.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(359.00,294.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(120,104){\makebox(0,0){$\circ$}}
\put(150,135){\makebox(0,0){$\circ$}}
\put(180,158){\makebox(0,0){$\circ$}}
\put(210,181){\makebox(0,0){$\circ$}}
\put(240,204){\makebox(0,0){$\circ$}}
\put(269,231){\makebox(0,0){$\circ$}}
\put(299,261){\makebox(0,0){$\circ$}}
\put(329,280){\makebox(0,0){$\circ$}}
\put(359,295){\makebox(0,0){$\circ$}}
\put(389,317){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.IndependentCascade.414-edges-txt.15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,41){\makebox(0,0){$5$}}
\put(190.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,41){\makebox(0,0){$10$}}
\put(289.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$15$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(90.00,81.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(110.00,92.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(110.00,91.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(130.00,104.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(130.00,103.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(150.00,118.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(150.00,117.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(170.00,128.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(170.00,127.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(190.00,137.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(190.00,136.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(210.00,152.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(210.00,151.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(230.00,164.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(230.00,163.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(249.00,173.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(249.00,172.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(269.00,183.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(269.00,182.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(289.00,197.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(289.00,196.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(309.00,202.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(309.00,201.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(329.00,214.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(329.00,213.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(349.00,229.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(349.00,228.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(369.00,239.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(369.00,238.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(110,92){\makebox(0,0){$\ast$}}
\put(130,104){\makebox(0,0){$\ast$}}
\put(150,118){\makebox(0,0){$\ast$}}
\put(170,128){\makebox(0,0){$\ast$}}
\put(190,137){\makebox(0,0){$\ast$}}
\put(210,152){\makebox(0,0){$\ast$}}
\put(230,164){\makebox(0,0){$\ast$}}
\put(249,173){\makebox(0,0){$\ast$}}
\put(269,183){\makebox(0,0){$\ast$}}
\put(289,197){\makebox(0,0){$\ast$}}
\put(309,202){\makebox(0,0){$\ast$}}
\put(329,214){\makebox(0,0){$\ast$}}
\put(349,229){\makebox(0,0){$\ast$}}
\put(369,239){\makebox(0,0){$\ast$}}
\put(389,245){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(90.00,81.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(110.00,93.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(110.00,92.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(130.00,109.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(130.00,108.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(150.00,122.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(150.00,121.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(170.00,137.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(170.00,136.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(190.00,147.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(190.00,146.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(210.00,155.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(210.00,154.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(230.00,169.58)(0.873,0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(230.00,168.17)(17.358,11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(249.00,180.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(249.00,179.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(269.00,191.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(269.00,190.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(289.00,204.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(289.00,203.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(309.00,210.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(309.00,209.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(329.00,221.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(329.00,220.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(349.00,231.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(349.00,230.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(369.00,241.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(369.00,240.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(110,93){\makebox(0,0){$\circ$}}
\put(130,109){\makebox(0,0){$\circ$}}
\put(150,122){\makebox(0,0){$\circ$}}
\put(170,137){\makebox(0,0){$\circ$}}
\put(190,147){\makebox(0,0){$\circ$}}
\put(210,155){\makebox(0,0){$\circ$}}
\put(230,169){\makebox(0,0){$\circ$}}
\put(249,180){\makebox(0,0){$\circ$}}
\put(269,191){\makebox(0,0){$\circ$}}
\put(289,204){\makebox(0,0){$\circ$}}
\put(309,210){\makebox(0,0){$\circ$}}
\put(329,221){\makebox(0,0){$\circ$}}
\put(349,231){\makebox(0,0){$\circ$}}
\put(369,241){\makebox(0,0){$\circ$}}
\put(389,251){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.IndependentCascade.414-edges-txt.20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(90.00,81.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(105.00,93.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(105.00,92.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(120.00,105.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(120.00,104.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(135.00,119.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(135.00,118.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(150.00,134.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(150.00,133.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(165.00,147.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(165.00,146.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(180.00,160.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(180.00,159.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\put(195,173.67){\rule{3.614pt}{0.400pt}}
\multiput(195.00,174.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(210.00,174.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(210.00,173.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(225.00,188.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(225.00,187.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.00,196.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(240.00,195.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(254.58,203.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(253.17,203.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(269.00,223.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(269.00,222.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\put(284,231.67){\rule{3.614pt}{0.400pt}}
\multiput(284.00,231.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(299.00,233.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(299.00,232.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(314.00,246.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(314.00,245.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(329.00,260.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(329.00,259.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(344.00,270.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(344.00,269.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(359.00,280.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(359.00,279.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(374.00,290.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(374.00,289.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,93){\makebox(0,0){$\ast$}}
\put(120,105){\makebox(0,0){$\ast$}}
\put(135,119){\makebox(0,0){$\ast$}}
\put(150,134){\makebox(0,0){$\ast$}}
\put(165,147){\makebox(0,0){$\ast$}}
\put(180,160){\makebox(0,0){$\ast$}}
\put(195,175){\makebox(0,0){$\ast$}}
\put(210,174){\makebox(0,0){$\ast$}}
\put(225,188){\makebox(0,0){$\ast$}}
\put(240,196){\makebox(0,0){$\ast$}}
\put(254,203){\makebox(0,0){$\ast$}}
\put(269,223){\makebox(0,0){$\ast$}}
\put(284,232){\makebox(0,0){$\ast$}}
\put(299,233){\makebox(0,0){$\ast$}}
\put(314,246){\makebox(0,0){$\ast$}}
\put(329,260){\makebox(0,0){$\ast$}}
\put(344,270){\makebox(0,0){$\ast$}}
\put(359,280){\makebox(0,0){$\ast$}}
\put(374,290){\makebox(0,0){$\ast$}}
\put(389,297){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(90.00,81.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(105.58,94.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(104.17,94.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(120.00,110.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(120.00,109.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(135.00,122.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(135.00,121.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.00,134.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(150.00,133.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(165.00,147.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(165.00,146.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(180.00,160.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(180.00,159.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(195.00,175.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(195.00,174.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(210.00,178.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(210.00,177.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(225.00,188.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(225.00,187.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(240.00,200.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(240.00,199.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(254.00,211.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(254.00,210.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(269.00,223.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(269.00,222.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(284.00,234.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(284.00,233.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(299.00,241.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(299.00,240.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(314.00,249.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(314.00,248.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(329.00,260.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(329.00,259.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(344.00,270.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(344.00,269.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(359.00,284.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(359.00,283.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(374.00,290.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(374.00,289.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,94){\makebox(0,0){$\circ$}}
\put(120,110){\makebox(0,0){$\circ$}}
\put(135,122){\makebox(0,0){$\circ$}}
\put(150,134){\makebox(0,0){$\circ$}}
\put(165,147){\makebox(0,0){$\circ$}}
\put(180,160){\makebox(0,0){$\circ$}}
\put(195,175){\makebox(0,0){$\circ$}}
\put(210,178){\makebox(0,0){$\circ$}}
\put(225,188){\makebox(0,0){$\circ$}}
\put(240,200){\makebox(0,0){$\circ$}}
\put(254,211){\makebox(0,0){$\circ$}}
\put(269,223){\makebox(0,0){$\circ$}}
\put(284,234){\makebox(0,0){$\circ$}}
\put(299,241){\makebox(0,0){$\circ$}}
\put(314,249){\makebox(0,0){$\circ$}}
\put(329,260){\makebox(0,0){$\circ$}}
\put(344,270){\makebox(0,0){$\circ$}}
\put(359,284){\makebox(0,0){$\circ$}}
\put(374,290){\makebox(0,0){$\circ$}}
\put(389,302){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.IndependentCascade.414-edges-txt.5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$5$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.598,0.495){35}{\rule{1.363pt}{0.119pt}}
\multiput(90.00,81.17)(57.171,19.000){2}{\rule{0.682pt}{0.400pt}}
\multiput(150.00,101.58)(0.941,0.497){61}{\rule{0.850pt}{0.120pt}}
\multiput(150.00,100.17)(58.236,32.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(210.00,133.58)(2.002,0.494){27}{\rule{1.673pt}{0.119pt}}
\multiput(210.00,132.17)(55.527,15.000){2}{\rule{0.837pt}{0.400pt}}
\multiput(269.00,148.58)(0.836,0.498){69}{\rule{0.767pt}{0.120pt}}
\multiput(269.00,147.17)(58.409,36.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(329.00,184.58)(1.260,0.496){45}{\rule{1.100pt}{0.120pt}}
\multiput(329.00,183.17)(57.717,24.000){2}{\rule{0.550pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(150,101){\makebox(0,0){$\ast$}}
\put(210,133){\makebox(0,0){$\ast$}}
\put(269,148){\makebox(0,0){$\ast$}}
\put(329,184){\makebox(0,0){$\ast$}}
\put(389,208){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.316,0.496){43}{\rule{1.143pt}{0.120pt}}
\multiput(90.00,81.17)(57.627,23.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(150.00,105.58)(0.791,0.498){73}{\rule{0.732pt}{0.120pt}}
\multiput(150.00,104.17)(58.482,38.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(210.00,143.59)(4.459,0.485){11}{\rule{3.471pt}{0.117pt}}
\multiput(210.00,142.17)(51.795,7.000){2}{\rule{1.736pt}{0.400pt}}
\multiput(269.00,150.58)(0.836,0.498){69}{\rule{0.767pt}{0.120pt}}
\multiput(269.00,149.17)(58.409,36.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(329.00,186.58)(1.376,0.496){41}{\rule{1.191pt}{0.120pt}}
\multiput(329.00,185.17)(57.528,22.000){2}{\rule{0.595pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(150,105){\makebox(0,0){$\circ$}}
\put(210,143){\makebox(0,0){$\circ$}}
\put(269,150){\makebox(0,0){$\circ$}}
\put(329,186){\makebox(0,0){$\circ$}}
\put(389,208){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.IndependentCascade.syn8d15c15a-txt.10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$5$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$10$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(90.00,81.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(120.00,104.58)(0.793,0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(120.00,103.17)(28.482,19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(150.00,123.58)(0.753,0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(150.00,122.17)(28.547,20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(180.00,143.58)(0.625,0.496){45}{\rule{0.600pt}{0.120pt}}
\multiput(180.00,142.17)(28.755,24.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(210.00,167.58)(1.084,0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(210.00,166.17)(28.013,14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(240.00,181.58)(0.660,0.496){41}{\rule{0.627pt}{0.120pt}}
\multiput(240.00,180.17)(27.698,22.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(269.00,203.58)(0.653,0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(269.00,202.17)(28.710,23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(299.00,226.58)(0.716,0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(299.00,225.17)(28.606,21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(329.00,247.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(329.00,246.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(359.00,265.58)(1.084,0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(359.00,264.17)(28.013,14.000){2}{\rule{0.479pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(120,104){\makebox(0,0){$\ast$}}
\put(150,123){\makebox(0,0){$\ast$}}
\put(180,143){\makebox(0,0){$\ast$}}
\put(210,167){\makebox(0,0){$\ast$}}
\put(240,181){\makebox(0,0){$\ast$}}
\put(269,203){\makebox(0,0){$\ast$}}
\put(299,226){\makebox(0,0){$\ast$}}
\put(329,247){\makebox(0,0){$\ast$}}
\put(359,265){\makebox(0,0){$\ast$}}
\put(389,279){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(90.00,81.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(120.00,104.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(120.00,103.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(150.00,126.58)(0.653,0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(150.00,125.17)(28.710,23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(180.00,149.58)(0.793,0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(180.00,148.17)(28.482,19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(210.00,168.58)(0.716,0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(210.00,167.17)(28.606,21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(240.00,189.58)(0.692,0.496){39}{\rule{0.652pt}{0.119pt}}
\multiput(240.00,188.17)(27.646,21.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(269.00,210.58)(0.625,0.496){45}{\rule{0.600pt}{0.120pt}}
\multiput(269.00,209.17)(28.755,24.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(299.00,234.58)(0.888,0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(299.00,233.17)(28.327,17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(329.00,251.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(329.00,250.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(359.58,267.00)(0.497,0.516){57}{\rule{0.120pt}{0.513pt}}
\multiput(358.17,267.00)(30.000,29.935){2}{\rule{0.400pt}{0.257pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(120,104){\makebox(0,0){$\circ$}}
\put(150,126){\makebox(0,0){$\circ$}}
\put(180,149){\makebox(0,0){$\circ$}}
\put(210,168){\makebox(0,0){$\circ$}}
\put(240,189){\makebox(0,0){$\circ$}}
\put(269,210){\makebox(0,0){$\circ$}}
\put(299,234){\makebox(0,0){$\circ$}}
\put(329,251){\makebox(0,0){$\circ$}}
\put(359,267){\makebox(0,0){$\circ$}}
\put(389,298){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.IndependentCascade.syn8d15c15a-txt.15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,41){\makebox(0,0){$5$}}
\put(190.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,41){\makebox(0,0){$10$}}
\put(289.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$15$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(90.00,81.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(110.00,102.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(110.00,101.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(130.58,121.00)(0.496,0.651){37}{\rule{0.119pt}{0.620pt}}
\multiput(129.17,121.00)(20.000,24.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(150.00,147.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(150.00,146.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(170.00,166.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(170.00,165.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(190.58,181.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(189.17,181.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(210.58,203.00)(0.496,0.727){37}{\rule{0.119pt}{0.680pt}}
\multiput(209.17,203.00)(20.000,27.589){2}{\rule{0.400pt}{0.340pt}}
\multiput(230.00,232.58)(0.634,0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(230.00,231.17)(17.741,15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(249.58,247.00)(0.496,0.651){37}{\rule{0.119pt}{0.620pt}}
\multiput(248.17,247.00)(20.000,24.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(269.00,273.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(269.00,272.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(289.00,282.58)(0.588,0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(289.00,281.17)(18.816,17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(309.58,299.00)(0.496,0.905){37}{\rule{0.119pt}{0.820pt}}
\multiput(308.17,299.00)(20.000,34.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(329.00,335.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(329.00,334.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(349.58,343.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(348.17,343.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(369.00,366.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(369.00,365.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(110,102){\makebox(0,0){$\ast$}}
\put(130,121){\makebox(0,0){$\ast$}}
\put(150,147){\makebox(0,0){$\ast$}}
\put(170,166){\makebox(0,0){$\ast$}}
\put(190,181){\makebox(0,0){$\ast$}}
\put(210,203){\makebox(0,0){$\ast$}}
\put(230,232){\makebox(0,0){$\ast$}}
\put(249,247){\makebox(0,0){$\ast$}}
\put(269,273){\makebox(0,0){$\ast$}}
\put(289,282){\makebox(0,0){$\ast$}}
\put(309,299){\makebox(0,0){$\ast$}}
\put(329,335){\makebox(0,0){$\ast$}}
\put(349,343){\makebox(0,0){$\ast$}}
\put(369,366){\makebox(0,0){$\ast$}}
\put(389,380){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(89.17,82.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(110.58,105.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(109.17,105.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(130.58,126.00)(0.496,0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(129.17,126.00)(20.000,22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(150.00,150.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(150.00,149.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(170.58,168.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(169.17,168.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(190.00,190.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(190.00,189.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(210.58,210.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(209.17,210.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(230.58,233.00)(0.495,0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(229.17,233.00)(19.000,19.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(249.00,254.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(249.00,253.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(269.58,273.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(268.17,273.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(289.00,296.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(289.00,295.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(309.58,311.00)(0.496,0.651){37}{\rule{0.119pt}{0.620pt}}
\multiput(308.17,311.00)(20.000,24.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(329.00,337.58)(0.588,0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(329.00,336.17)(18.816,17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(349.58,354.00)(0.496,0.676){37}{\rule{0.119pt}{0.640pt}}
\multiput(348.17,354.00)(20.000,25.672){2}{\rule{0.400pt}{0.320pt}}
\multiput(369.00,381.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(369.00,380.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(110,105){\makebox(0,0){$\circ$}}
\put(130,126){\makebox(0,0){$\circ$}}
\put(150,150){\makebox(0,0){$\circ$}}
\put(170,168){\makebox(0,0){$\circ$}}
\put(190,190){\makebox(0,0){$\circ$}}
\put(210,210){\makebox(0,0){$\circ$}}
\put(230,233){\makebox(0,0){$\circ$}}
\put(249,254){\makebox(0,0){$\circ$}}
\put(269,273){\makebox(0,0){$\circ$}}
\put(289,296){\makebox(0,0){$\circ$}}
\put(309,311){\makebox(0,0){$\circ$}}
\put(329,337){\makebox(0,0){$\circ$}}
\put(349,354){\makebox(0,0){$\circ$}}
\put(369,381){\makebox(0,0){$\circ$}}
\put(389,401){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.IndependentCascade.syn8d15c15a-txt.20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(90.00,81.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(105.00,93.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(105.00,92.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(120.00,103.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(120.00,102.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(135.00,114.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(135.00,113.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(150.00,122.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(150.00,121.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(165.00,133.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(165.00,132.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(180.58,140.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(179.17,140.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(195.00,156.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(195.00,155.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(210.00,163.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(210.00,162.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(225.00,172.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(225.00,171.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(240.00,185.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(240.00,184.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(254.00,193.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(254.00,192.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(269.00,206.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(269.00,205.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(284.00,215.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(284.00,214.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(299.00,226.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(299.00,225.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(314.58,229.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(313.17,229.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(329.00,246.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(329.00,245.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(344.00,252.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(344.00,251.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(359.00,262.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(359.00,261.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(374.00,270.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(374.00,269.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,93){\makebox(0,0){$\ast$}}
\put(120,103){\makebox(0,0){$\ast$}}
\put(135,114){\makebox(0,0){$\ast$}}
\put(150,122){\makebox(0,0){$\ast$}}
\put(165,133){\makebox(0,0){$\ast$}}
\put(180,140){\makebox(0,0){$\ast$}}
\put(195,156){\makebox(0,0){$\ast$}}
\put(210,163){\makebox(0,0){$\ast$}}
\put(225,172){\makebox(0,0){$\ast$}}
\put(240,185){\makebox(0,0){$\ast$}}
\put(254,193){\makebox(0,0){$\ast$}}
\put(269,206){\makebox(0,0){$\ast$}}
\put(284,215){\makebox(0,0){$\ast$}}
\put(299,226){\makebox(0,0){$\ast$}}
\put(314,229){\makebox(0,0){$\ast$}}
\put(329,246){\makebox(0,0){$\ast$}}
\put(344,252){\makebox(0,0){$\ast$}}
\put(359,262){\makebox(0,0){$\ast$}}
\put(374,270){\makebox(0,0){$\ast$}}
\put(389,284){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(90.00,81.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(105.00,93.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(105.00,92.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(120.00,103.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(120.00,102.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(135.00,114.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(135.00,113.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.00,126.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(150.00,125.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(165.00,135.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(165.00,134.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(180.00,146.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(180.00,145.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(195.00,156.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(195.00,155.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(210.00,166.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(210.00,165.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(225.00,176.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(225.00,175.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(240.00,187.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(240.00,186.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(254.00,199.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(254.00,198.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(269.00,208.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(269.00,207.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(284.00,217.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(284.00,216.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(299.00,227.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(299.00,226.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(314.00,237.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(314.00,236.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(329.00,248.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(329.00,247.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(344.00,259.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(344.00,258.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(359.00,270.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(359.00,269.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(374.00,280.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(374.00,279.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,93){\makebox(0,0){$\circ$}}
\put(120,103){\makebox(0,0){$\circ$}}
\put(135,114){\makebox(0,0){$\circ$}}
\put(150,126){\makebox(0,0){$\circ$}}
\put(165,135){\makebox(0,0){$\circ$}}
\put(180,146){\makebox(0,0){$\circ$}}
\put(195,156){\makebox(0,0){$\circ$}}
\put(210,166){\makebox(0,0){$\circ$}}
\put(225,176){\makebox(0,0){$\circ$}}
\put(240,187){\makebox(0,0){$\circ$}}
\put(254,199){\makebox(0,0){$\circ$}}
\put(269,208){\makebox(0,0){$\circ$}}
\put(284,217){\makebox(0,0){$\circ$}}
\put(299,227){\makebox(0,0){$\circ$}}
\put(314,237){\makebox(0,0){$\circ$}}
\put(329,248){\makebox(0,0){$\circ$}}
\put(344,259){\makebox(0,0){$\circ$}}
\put(359,270){\makebox(0,0){$\circ$}}
\put(374,280){\makebox(0,0){$\circ$}}
\put(389,287){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.IndependentCascade.syn8d15c15a-txt.5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$5$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.316,0.496){43}{\rule{1.143pt}{0.120pt}}
\multiput(90.00,81.17)(57.627,23.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(150.00,105.58)(1.598,0.495){35}{\rule{1.363pt}{0.119pt}}
\multiput(150.00,104.17)(57.171,19.000){2}{\rule{0.682pt}{0.400pt}}
\multiput(210.00,124.58)(1.491,0.496){37}{\rule{1.280pt}{0.119pt}}
\multiput(210.00,123.17)(56.343,20.000){2}{\rule{0.640pt}{0.400pt}}
\multiput(269.00,144.58)(1.517,0.496){37}{\rule{1.300pt}{0.119pt}}
\multiput(269.00,143.17)(57.302,20.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(329.00,164.58)(1.162,0.497){49}{\rule{1.023pt}{0.120pt}}
\multiput(329.00,163.17)(57.877,26.000){2}{\rule{0.512pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(150,105){\makebox(0,0){$\ast$}}
\put(210,124){\makebox(0,0){$\ast$}}
\put(269,144){\makebox(0,0){$\ast$}}
\put(329,164){\makebox(0,0){$\ast$}}
\put(389,190){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.316,0.496){43}{\rule{1.143pt}{0.120pt}}
\multiput(90.00,81.17)(57.627,23.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(150.00,105.58)(1.517,0.496){37}{\rule{1.300pt}{0.119pt}}
\multiput(150.00,104.17)(57.302,20.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(210.00,125.58)(1.571,0.495){35}{\rule{1.342pt}{0.119pt}}
\multiput(210.00,124.17)(56.214,19.000){2}{\rule{0.671pt}{0.400pt}}
\multiput(269.00,144.58)(1.316,0.496){43}{\rule{1.143pt}{0.120pt}}
\multiput(269.00,143.17)(57.627,23.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(329.00,167.58)(1.316,0.496){43}{\rule{1.143pt}{0.120pt}}
\multiput(329.00,166.17)(57.627,23.000){2}{\rule{0.572pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(150,105){\makebox(0,0){$\circ$}}
\put(210,125){\makebox(0,0){$\circ$}}
\put(269,144){\makebox(0,0){$\circ$}}
\put(329,167){\makebox(0,0){$\circ$}}
\put(389,190){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.LinearThreshold.414-edges-txt.10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$5$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$10$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.576,0.497){49}{\rule{0.562pt}{0.120pt}}
\multiput(90.00,81.17)(28.834,26.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(120.00,108.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(120.00,107.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(150.00,130.58)(0.499,0.497){57}{\rule{0.500pt}{0.120pt}}
\multiput(150.00,129.17)(28.962,30.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(180.00,160.58)(1.010,0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(180.00,159.17)(28.132,15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(210.00,175.58)(0.625,0.496){45}{\rule{0.600pt}{0.120pt}}
\multiput(210.00,174.17)(28.755,24.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(240.00,199.58)(1.229,0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(240.00,198.17)(26.786,12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(269.00,211.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(269.00,210.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(299.00,229.58)(1.392,0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(299.00,228.17)(27.528,11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(329.58,240.00)(0.497,0.532){57}{\rule{0.120pt}{0.527pt}}
\multiput(328.17,240.00)(30.000,30.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(359.00,272.59)(1.947,0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(359.00,271.17)(26.679,8.000){2}{\rule{0.800pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(120,108){\makebox(0,0){$\ast$}}
\put(150,130){\makebox(0,0){$\ast$}}
\put(180,160){\makebox(0,0){$\ast$}}
\put(210,175){\makebox(0,0){$\ast$}}
\put(240,199){\makebox(0,0){$\ast$}}
\put(269,211){\makebox(0,0){$\ast$}}
\put(299,229){\makebox(0,0){$\ast$}}
\put(329,240){\makebox(0,0){$\ast$}}
\put(359,272){\makebox(0,0){$\ast$}}
\put(389,280){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.516,0.497){55}{\rule{0.514pt}{0.120pt}}
\multiput(90.00,81.17)(28.934,29.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(120.00,111.58)(0.625,0.496){45}{\rule{0.600pt}{0.120pt}}
\multiput(120.00,110.17)(28.755,24.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.00,135.58)(0.516,0.497){55}{\rule{0.514pt}{0.120pt}}
\multiput(150.00,134.17)(28.934,29.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(180.00,164.58)(0.793,0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(180.00,163.17)(28.482,19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(210.00,183.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(210.00,182.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(240.00,199.58)(0.517,0.497){53}{\rule{0.514pt}{0.120pt}}
\multiput(240.00,198.17)(27.933,28.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(269.00,227.58)(1.171,0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(269.00,226.17)(27.877,13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(299.00,240.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(299.00,239.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(329.00,258.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(329.00,257.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(359.00,280.59)(1.947,0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(359.00,279.17)(26.679,8.000){2}{\rule{0.800pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(120,111){\makebox(0,0){$\circ$}}
\put(150,135){\makebox(0,0){$\circ$}}
\put(180,164){\makebox(0,0){$\circ$}}
\put(210,183){\makebox(0,0){$\circ$}}
\put(240,199){\makebox(0,0){$\circ$}}
\put(269,227){\makebox(0,0){$\circ$}}
\put(299,240){\makebox(0,0){$\circ$}}
\put(329,258){\makebox(0,0){$\circ$}}
\put(359,280){\makebox(0,0){$\circ$}}
\put(389,288){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.LinearThreshold.414-edges-txt.15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,41){\makebox(0,0){$5$}}
\put(190.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,41){\makebox(0,0){$10$}}
\put(289.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$15$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.496,0.625){37}{\rule{0.119pt}{0.600pt}}
\multiput(89.17,82.00)(20.000,23.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(110.58,107.00)(0.496,0.702){37}{\rule{0.119pt}{0.660pt}}
\multiput(109.17,107.00)(20.000,26.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(130.58,135.00)(0.496,0.625){37}{\rule{0.119pt}{0.600pt}}
\multiput(129.17,135.00)(20.000,23.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(150.00,160.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(150.00,159.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(170.00,174.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(170.00,173.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(190.58,189.00)(0.496,0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(189.17,189.00)(20.000,22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(210.00,213.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(210.00,212.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(230.00,231.58)(0.680,0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(230.00,230.17)(17.666,14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(249.58,245.00)(0.496,0.651){37}{\rule{0.119pt}{0.620pt}}
\multiput(248.17,245.00)(20.000,24.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(269.00,271.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(269.00,270.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(289.00,284.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(289.00,283.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(309.58,297.00)(0.496,0.880){37}{\rule{0.119pt}{0.800pt}}
\multiput(308.17,297.00)(20.000,33.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(329.00,332.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(329.00,331.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(349.00,344.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(349.00,343.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(369.00,356.58)(0.588,0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(369.00,355.17)(18.816,17.000){2}{\rule{0.285pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(110,107){\makebox(0,0){$\ast$}}
\put(130,135){\makebox(0,0){$\ast$}}
\put(150,160){\makebox(0,0){$\ast$}}
\put(170,174){\makebox(0,0){$\ast$}}
\put(190,189){\makebox(0,0){$\ast$}}
\put(210,213){\makebox(0,0){$\ast$}}
\put(230,231){\makebox(0,0){$\ast$}}
\put(249,245){\makebox(0,0){$\ast$}}
\put(269,271){\makebox(0,0){$\ast$}}
\put(289,284){\makebox(0,0){$\ast$}}
\put(309,297){\makebox(0,0){$\ast$}}
\put(329,332){\makebox(0,0){$\ast$}}
\put(349,344){\makebox(0,0){$\ast$}}
\put(369,356){\makebox(0,0){$\ast$}}
\put(389,373){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.496,0.753){37}{\rule{0.119pt}{0.700pt}}
\multiput(89.17,82.00)(20.000,28.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(110.58,112.00)(0.496,0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(109.17,112.00)(20.000,22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(130.58,136.00)(0.496,0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(129.17,136.00)(20.000,22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(150.00,160.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(150.00,159.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(170.58,176.00)(0.496,0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(169.17,176.00)(20.000,30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(190.00,208.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(190.00,207.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(210.00,221.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(210.00,220.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(230.00,240.58)(0.634,0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(230.00,239.17)(17.741,15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(249.58,255.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(248.17,255.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(269.00,277.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(269.00,276.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(289.00,292.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(289.00,291.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(309.00,312.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(309.00,311.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(329.00,332.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(329.00,331.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(349.00,344.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(349.00,343.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(369.00,356.58)(0.588,0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(369.00,355.17)(18.816,17.000){2}{\rule{0.285pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(110,112){\makebox(0,0){$\circ$}}
\put(130,136){\makebox(0,0){$\circ$}}
\put(150,160){\makebox(0,0){$\circ$}}
\put(170,176){\makebox(0,0){$\circ$}}
\put(190,208){\makebox(0,0){$\circ$}}
\put(210,221){\makebox(0,0){$\circ$}}
\put(230,240){\makebox(0,0){$\circ$}}
\put(249,255){\makebox(0,0){$\circ$}}
\put(269,277){\makebox(0,0){$\circ$}}
\put(289,292){\makebox(0,0){$\circ$}}
\put(309,312){\makebox(0,0){$\circ$}}
\put(329,332){\makebox(0,0){$\circ$}}
\put(349,344){\makebox(0,0){$\circ$}}
\put(369,356){\makebox(0,0){$\circ$}}
\put(389,373){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.LinearThreshold.414-edges-txt.20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,191){\makebox(0,0)[r]{$20$}}
\put(369.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,301){\makebox(0,0)[r]{$40$}}
\put(369.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$60$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(90.00,81.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(105.00,97.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(105.00,96.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(120.00,112.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(120.00,111.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(135.58,127.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(134.17,127.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(150.00,145.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(150.00,144.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(165.58,153.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(164.17,153.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(180.00,173.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(180.00,172.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(195.00,184.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(195.00,183.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(210.00,191.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(210.00,190.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(225.58,202.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(224.17,202.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(240.00,219.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(240.00,218.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(254.00,226.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(254.00,225.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(269.00,235.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(269.00,234.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(284.00,250.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(284.00,249.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(299.00,262.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(299.00,261.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(314.00,270.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(314.00,269.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(329.00,282.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(329.00,281.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(344.00,288.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(344.00,287.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(359.00,302.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(359.00,301.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(374.00,309.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(374.00,308.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,97){\makebox(0,0){$\ast$}}
\put(120,112){\makebox(0,0){$\ast$}}
\put(135,127){\makebox(0,0){$\ast$}}
\put(150,145){\makebox(0,0){$\ast$}}
\put(165,153){\makebox(0,0){$\ast$}}
\put(180,173){\makebox(0,0){$\ast$}}
\put(195,184){\makebox(0,0){$\ast$}}
\put(210,191){\makebox(0,0){$\ast$}}
\put(225,202){\makebox(0,0){$\ast$}}
\put(240,219){\makebox(0,0){$\ast$}}
\put(254,226){\makebox(0,0){$\ast$}}
\put(269,235){\makebox(0,0){$\ast$}}
\put(284,250){\makebox(0,0){$\ast$}}
\put(299,262){\makebox(0,0){$\ast$}}
\put(314,270){\makebox(0,0){$\ast$}}
\put(329,282){\makebox(0,0){$\ast$}}
\put(344,288){\makebox(0,0){$\ast$}}
\put(359,302){\makebox(0,0){$\ast$}}
\put(374,309){\makebox(0,0){$\ast$}}
\put(389,316){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(89.17,82.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(105.00,102.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(105.00,101.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(120.58,115.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(119.17,115.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(135.00,135.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(135.00,134.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.00,147.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(150.00,146.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(165.58,159.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(164.17,159.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(180.00,180.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(180.00,179.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(195.00,187.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(195.00,186.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(210.00,198.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(210.00,197.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(225.00,211.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(225.00,210.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(240.00,225.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(240.00,224.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(254.00,237.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(254.00,236.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(269.00,247.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(269.00,246.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(284.00,256.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(284.00,255.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(299.00,269.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(299.00,268.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(314.58,274.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(313.17,274.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(329.00,292.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(329.00,291.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(344.00,296.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(344.00,295.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(359.00,306.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(359.00,305.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(374.00,312.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(374.00,311.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,102){\makebox(0,0){$\circ$}}
\put(120,115){\makebox(0,0){$\circ$}}
\put(135,135){\makebox(0,0){$\circ$}}
\put(150,147){\makebox(0,0){$\circ$}}
\put(165,159){\makebox(0,0){$\circ$}}
\put(180,180){\makebox(0,0){$\circ$}}
\put(195,187){\makebox(0,0){$\circ$}}
\put(210,198){\makebox(0,0){$\circ$}}
\put(225,211){\makebox(0,0){$\circ$}}
\put(240,225){\makebox(0,0){$\circ$}}
\put(254,237){\makebox(0,0){$\circ$}}
\put(269,247){\makebox(0,0){$\circ$}}
\put(284,256){\makebox(0,0){$\circ$}}
\put(299,269){\makebox(0,0){$\circ$}}
\put(314,274){\makebox(0,0){$\circ$}}
\put(329,292){\makebox(0,0){$\circ$}}
\put(344,296){\makebox(0,0){$\circ$}}
\put(359,306){\makebox(0,0){$\circ$}}
\put(374,312){\makebox(0,0){$\circ$}}
\put(389,322){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.LinearThreshold.414-edges-txt.5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$20$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$5$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.625,0.498){93}{\rule{0.600pt}{0.120pt}}
\multiput(90.00,81.17)(58.755,48.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.00,130.58)(0.545,0.499){107}{\rule{0.536pt}{0.120pt}}
\multiput(150.00,129.17)(58.887,55.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(210.00,185.58)(0.590,0.498){97}{\rule{0.572pt}{0.120pt}}
\multiput(210.00,184.17)(57.813,50.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(269.00,235.58)(0.836,0.498){69}{\rule{0.767pt}{0.120pt}}
\multiput(269.00,234.17)(58.409,36.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(329.00,271.58)(0.526,0.499){111}{\rule{0.521pt}{0.120pt}}
\multiput(329.00,270.17)(58.919,57.000){2}{\rule{0.261pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(150,130){\makebox(0,0){$\ast$}}
\put(210,185){\makebox(0,0){$\ast$}}
\put(269,235){\makebox(0,0){$\ast$}}
\put(329,271){\makebox(0,0){$\ast$}}
\put(389,328){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.526,0.499){111}{\rule{0.521pt}{0.120pt}}
\multiput(90.00,81.17)(58.919,57.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(150.00,139.58)(0.555,0.498){105}{\rule{0.544pt}{0.120pt}}
\multiput(150.00,138.17)(58.870,54.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(210.00,193.58)(0.703,0.498){81}{\rule{0.662pt}{0.120pt}}
\multiput(210.00,192.17)(57.626,42.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(269.00,235.58)(0.836,0.498){69}{\rule{0.767pt}{0.120pt}}
\multiput(269.00,234.17)(58.409,36.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(329.00,271.58)(0.526,0.499){111}{\rule{0.521pt}{0.120pt}}
\multiput(329.00,270.17)(58.919,57.000){2}{\rule{0.261pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(150,139){\makebox(0,0){$\circ$}}
\put(210,193){\makebox(0,0){$\circ$}}
\put(269,235){\makebox(0,0){$\circ$}}
\put(329,271){\makebox(0,0){$\circ$}}
\put(389,328){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.LinearThreshold.syn8d15c15a-txt.10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$5$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$10$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.499,0.497){57}{\rule{0.500pt}{0.120pt}}
\multiput(90.00,81.17)(28.962,30.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(120.00,112.58)(0.555,0.497){51}{\rule{0.544pt}{0.120pt}}
\multiput(120.00,111.17)(28.870,27.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(150.58,139.00)(0.497,0.802){57}{\rule{0.120pt}{0.740pt}}
\multiput(149.17,139.00)(30.000,46.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(180.00,187.58)(0.516,0.497){55}{\rule{0.514pt}{0.120pt}}
\multiput(180.00,186.17)(28.934,29.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(210.58,216.00)(0.497,0.549){57}{\rule{0.120pt}{0.540pt}}
\multiput(209.17,216.00)(30.000,31.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(240.58,249.00)(0.497,0.568){55}{\rule{0.120pt}{0.555pt}}
\multiput(239.17,249.00)(29.000,31.848){2}{\rule{0.400pt}{0.278pt}}
\multiput(269.00,282.58)(1.538,0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(269.00,281.17)(27.302,10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(299.58,292.00)(0.497,0.701){57}{\rule{0.120pt}{0.660pt}}
\multiput(298.17,292.00)(30.000,40.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(329.00,334.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(329.00,333.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(359.00,356.58)(1.010,0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(359.00,355.17)(28.132,15.000){2}{\rule{0.450pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(120,112){\makebox(0,0){$\ast$}}
\put(150,139){\makebox(0,0){$\ast$}}
\put(180,187){\makebox(0,0){$\ast$}}
\put(210,216){\makebox(0,0){$\ast$}}
\put(240,249){\makebox(0,0){$\ast$}}
\put(269,282){\makebox(0,0){$\ast$}}
\put(299,292){\makebox(0,0){$\ast$}}
\put(329,334){\makebox(0,0){$\ast$}}
\put(359,356){\makebox(0,0){$\ast$}}
\put(389,371){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.497,0.617){57}{\rule{0.120pt}{0.593pt}}
\multiput(89.17,82.00)(30.000,35.769){2}{\rule{0.400pt}{0.297pt}}
\multiput(120.00,119.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(120.00,118.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(150.58,141.00)(0.497,0.769){57}{\rule{0.120pt}{0.713pt}}
\multiput(149.17,141.00)(30.000,44.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(180.58,187.00)(0.497,0.532){57}{\rule{0.120pt}{0.527pt}}
\multiput(179.17,187.00)(30.000,30.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(210.00,219.58)(0.499,0.497){57}{\rule{0.500pt}{0.120pt}}
\multiput(210.00,218.17)(28.962,30.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(240.58,249.00)(0.497,0.568){55}{\rule{0.120pt}{0.555pt}}
\multiput(239.17,249.00)(29.000,31.848){2}{\rule{0.400pt}{0.278pt}}
\multiput(269.00,282.58)(1.538,0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(269.00,281.17)(27.302,10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(299.58,292.00)(0.497,0.701){57}{\rule{0.120pt}{0.660pt}}
\multiput(298.17,292.00)(30.000,40.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(329.00,334.58)(0.683,0.496){41}{\rule{0.645pt}{0.120pt}}
\multiput(329.00,333.17)(28.660,22.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(359.00,356.58)(1.010,0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(359.00,355.17)(28.132,15.000){2}{\rule{0.450pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(120,119){\makebox(0,0){$\circ$}}
\put(150,141){\makebox(0,0){$\circ$}}
\put(180,187){\makebox(0,0){$\circ$}}
\put(210,219){\makebox(0,0){$\circ$}}
\put(240,249){\makebox(0,0){$\circ$}}
\put(269,282){\makebox(0,0){$\circ$}}
\put(299,292){\makebox(0,0){$\circ$}}
\put(329,334){\makebox(0,0){$\circ$}}
\put(359,356){\makebox(0,0){$\circ$}}
\put(389,371){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.LinearThreshold.syn8d15c15a-txt.15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,191){\makebox(0,0)[r]{$20$}}
\put(369.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,301){\makebox(0,0)[r]{$40$}}
\put(369.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$60$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,41){\makebox(0,0){$5$}}
\put(190.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,41){\makebox(0,0){$10$}}
\put(289.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$15$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(89.17,82.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(110.00,104.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(110.00,103.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(130.58,117.00)(0.496,0.753){37}{\rule{0.119pt}{0.700pt}}
\multiput(129.17,117.00)(20.000,28.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(150.00,147.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(150.00,146.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(170.58,154.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(169.17,154.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(190.58,176.00)(0.496,0.727){37}{\rule{0.119pt}{0.680pt}}
\multiput(189.17,176.00)(20.000,27.589){2}{\rule{0.400pt}{0.340pt}}
\multiput(210.00,205.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(210.00,204.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(230.58,215.00)(0.495,0.739){35}{\rule{0.119pt}{0.689pt}}
\multiput(229.17,215.00)(19.000,26.569){2}{\rule{0.400pt}{0.345pt}}
\multiput(249.00,243.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(249.00,242.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(269.00,263.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(269.00,262.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(289.58,270.00)(0.496,0.676){37}{\rule{0.119pt}{0.640pt}}
\multiput(288.17,270.00)(20.000,25.672){2}{\rule{0.400pt}{0.320pt}}
\multiput(309.00,297.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(309.00,296.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(329.00,301.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(329.00,300.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(349.58,312.00)(0.496,0.880){37}{\rule{0.119pt}{0.800pt}}
\multiput(348.17,312.00)(20.000,33.340){2}{\rule{0.400pt}{0.400pt}}
\put(369,346.67){\rule{4.818pt}{0.400pt}}
\multiput(369.00,346.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(110,104){\makebox(0,0){$\ast$}}
\put(130,117){\makebox(0,0){$\ast$}}
\put(150,147){\makebox(0,0){$\ast$}}
\put(170,154){\makebox(0,0){$\ast$}}
\put(190,176){\makebox(0,0){$\ast$}}
\put(210,205){\makebox(0,0){$\ast$}}
\put(230,215){\makebox(0,0){$\ast$}}
\put(249,243){\makebox(0,0){$\ast$}}
\put(269,263){\makebox(0,0){$\ast$}}
\put(289,270){\makebox(0,0){$\ast$}}
\put(309,297){\makebox(0,0){$\ast$}}
\put(329,301){\makebox(0,0){$\ast$}}
\put(349,312){\makebox(0,0){$\ast$}}
\put(369,347){\makebox(0,0){$\ast$}}
\put(389,348){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.496,0.727){37}{\rule{0.119pt}{0.680pt}}
\multiput(89.17,82.00)(20.000,27.589){2}{\rule{0.400pt}{0.340pt}}
\multiput(110.00,111.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(110.00,110.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(130.58,131.00)(0.496,0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(129.17,131.00)(20.000,22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(150.00,155.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(150.00,154.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(170.00,169.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(170.00,168.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(190.00,189.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(190.00,188.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(210.58,205.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(209.17,205.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(230.58,226.00)(0.495,0.605){35}{\rule{0.119pt}{0.584pt}}
\multiput(229.17,226.00)(19.000,21.787){2}{\rule{0.400pt}{0.292pt}}
\multiput(249.00,249.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(249.00,248.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(269.00,263.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(269.00,262.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(289.00,279.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(289.00,278.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(309.00,297.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(309.00,296.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(329.00,310.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(329.00,309.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(349.00,330.58)(0.588,0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(349.00,329.17)(18.816,17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(369.00,347.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(369.00,346.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(110,111){\makebox(0,0){$\circ$}}
\put(130,131){\makebox(0,0){$\circ$}}
\put(150,155){\makebox(0,0){$\circ$}}
\put(170,169){\makebox(0,0){$\circ$}}
\put(190,189){\makebox(0,0){$\circ$}}
\put(210,205){\makebox(0,0){$\circ$}}
\put(230,226){\makebox(0,0){$\circ$}}
\put(249,249){\makebox(0,0){$\circ$}}
\put(269,263){\makebox(0,0){$\circ$}}
\put(289,279){\makebox(0,0){$\circ$}}
\put(309,297){\makebox(0,0){$\circ$}}
\put(329,310){\makebox(0,0){$\circ$}}
\put(349,330){\makebox(0,0){$\circ$}}
\put(369,347){\makebox(0,0){$\circ$}}
\put(389,359){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.LinearThreshold.syn8d15c15a-txt.20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,164){\makebox(0,0)[r]{$20$}}
\put(369.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$40$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,328){\makebox(0,0)[r]{$60$}}
\put(369.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$80$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(165,41){\makebox(0,0){$5$}}
\put(165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){$10$}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,41){\makebox(0,0){$15$}}
\put(314.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$20$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(90.00,81.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(105.58,96.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(104.17,96.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(120.58,114.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(119.17,114.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(135.00,130.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(135.00,129.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(150.58,139.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(149.17,139.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(165.00,160.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(165.00,159.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(180.00,171.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(180.00,170.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(195.58,181.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(194.17,181.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(210.00,198.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(210.00,197.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(225.58,210.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(224.17,210.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(240.00,232.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(240.00,231.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(254.00,242.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(254.00,241.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\put(269,254.67){\rule{3.614pt}{0.400pt}}
\multiput(269.00,254.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(284,255.67){\rule{3.614pt}{0.400pt}}
\multiput(284.00,255.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(299.00,257.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(299.00,256.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(314.58,270.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(313.17,270.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\put(329,292.17){\rule{3.100pt}{0.400pt}}
\multiput(329.00,291.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(344.58,294.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(343.17,294.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(374.58,321.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(373.17,321.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(105,96){\makebox(0,0){$\ast$}}
\put(120,114){\makebox(0,0){$\ast$}}
\put(135,130){\makebox(0,0){$\ast$}}
\put(150,139){\makebox(0,0){$\ast$}}
\put(165,160){\makebox(0,0){$\ast$}}
\put(180,171){\makebox(0,0){$\ast$}}
\put(195,181){\makebox(0,0){$\ast$}}
\put(210,198){\makebox(0,0){$\ast$}}
\put(225,210){\makebox(0,0){$\ast$}}
\put(240,232){\makebox(0,0){$\ast$}}
\put(254,242){\makebox(0,0){$\ast$}}
\put(269,255){\makebox(0,0){$\ast$}}
\put(284,256){\makebox(0,0){$\ast$}}
\put(299,257){\makebox(0,0){$\ast$}}
\put(314,270){\makebox(0,0){$\ast$}}
\put(329,292){\makebox(0,0){$\ast$}}
\put(344,294){\makebox(0,0){$\ast$}}
\put(359,321){\makebox(0,0){$\ast$}}
\put(374,321){\makebox(0,0){$\ast$}}
\put(389,338){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(359.0,321.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.58,82.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(89.17,82.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(105.58,101.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(104.17,101.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(120.58,119.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(119.17,119.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(135.00,135.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(135.00,134.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(150.00,147.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(150.00,146.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(165.00,160.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(165.00,159.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(180.58,171.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(179.17,171.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(195.58,187.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(194.17,187.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(210.00,203.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(210.00,202.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(225.58,210.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(224.17,210.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(240.00,232.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(240.00,231.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(254.00,242.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(254.00,241.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\put(269,255.17){\rule{3.100pt}{0.400pt}}
\multiput(269.00,254.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(284.00,257.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(284.00,256.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\put(299,271.67){\rule{3.614pt}{0.400pt}}
\multiput(299.00,271.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(314.58,273.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(313.17,273.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(329.00,295.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(329.00,294.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(344.58,309.00)(0.494,0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(343.17,309.00)(15.000,24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(359.00,333.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(359.00,334.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(374.00,329.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(374.00,328.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(105,101){\makebox(0,0){$\circ$}}
\put(120,119){\makebox(0,0){$\circ$}}
\put(135,135){\makebox(0,0){$\circ$}}
\put(150,147){\makebox(0,0){$\circ$}}
\put(165,160){\makebox(0,0){$\circ$}}
\put(180,171){\makebox(0,0){$\circ$}}
\put(195,187){\makebox(0,0){$\circ$}}
\put(210,203){\makebox(0,0){$\circ$}}
\put(225,210){\makebox(0,0){$\circ$}}
\put(240,232){\makebox(0,0){$\circ$}}
\put(254,242){\makebox(0,0){$\circ$}}
\put(269,255){\makebox(0,0){$\circ$}}
\put(284,257){\makebox(0,0){$\circ$}}
\put(299,272){\makebox(0,0){$\circ$}}
\put(314,273){\makebox(0,0){$\circ$}}
\put(329,295){\makebox(0,0){$\circ$}}
\put(344,309){\makebox(0,0){$\circ$}}
\put(359,335){\makebox(0,0){$\circ$}}
\put(374,329){\makebox(0,0){$\circ$}}
\put(389,338){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}


==> fig/mpa.LinearThreshold.syn8d15c15a-txt.5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,82){\makebox(0,0)[r]{$0$}}
\put(369.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,246){\makebox(0,0)[r]{$20$}}
\put(369.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,410){\makebox(0,0)[r]{$40$}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90,41){\makebox(0,0){$0$}}
\put(90.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,41){\makebox(0,0){$5$}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(110,372){\makebox(0,0)[l]{DPIM}}
\put(210.0,372.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.005,0.497){57}{\rule{0.900pt}{0.120pt}}
\multiput(90.00,81.17)(58.132,30.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(150.00,112.58)(0.733,0.498){79}{\rule{0.685pt}{0.120pt}}
\multiput(150.00,111.17)(58.577,41.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(210.00,153.58)(1.353,0.496){41}{\rule{1.173pt}{0.120pt}}
\multiput(210.00,152.17)(56.566,22.000){2}{\rule{0.586pt}{0.400pt}}
\multiput(269.00,175.58)(0.667,0.498){87}{\rule{0.633pt}{0.120pt}}
\multiput(269.00,174.17)(58.685,45.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(329.00,220.58)(0.813,0.498){71}{\rule{0.749pt}{0.120pt}}
\multiput(329.00,219.17)(58.446,37.000){2}{\rule{0.374pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\ast$}}
\put(150,112){\makebox(0,0){$\ast$}}
\put(210,153){\makebox(0,0){$\ast$}}
\put(269,175){\makebox(0,0){$\ast$}}
\put(329,220){\makebox(0,0){$\ast$}}
\put(389,257){\makebox(0,0){$\ast$}}
\put(230,372){\makebox(0,0){$\ast$}}
\put(110,336){\makebox(0,0)[l]{MPA}}
\put(210.0,336.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.00,82.58)(1.005,0.497){57}{\rule{0.900pt}{0.120pt}}
\multiput(90.00,81.17)(58.132,30.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(150.00,112.58)(0.733,0.498){79}{\rule{0.685pt}{0.120pt}}
\multiput(150.00,111.17)(58.577,41.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(210.00,153.58)(1.353,0.496){41}{\rule{1.173pt}{0.120pt}}
\multiput(210.00,152.17)(56.566,22.000){2}{\rule{0.586pt}{0.400pt}}
\multiput(269.00,175.58)(0.667,0.498){87}{\rule{0.633pt}{0.120pt}}
\multiput(269.00,174.17)(58.685,45.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(329.00,220.58)(0.813,0.498){71}{\rule{0.749pt}{0.120pt}}
\multiput(329.00,219.17)(58.446,37.000){2}{\rule{0.374pt}{0.400pt}}
\put(90,82){\makebox(0,0){$\circ$}}
\put(150,112){\makebox(0,0){$\circ$}}
\put(210,153){\makebox(0,0){$\circ$}}
\put(269,175){\makebox(0,0){$\circ$}}
\put(329,220){\makebox(0,0){$\circ$}}
\put(389,257){\makebox(0,0){$\circ$}}
\put(230,336){\makebox(0,0){$\circ$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(90.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\end{picture}

